Constructive approximations of the $q=1/2$ maximum entropy distribution from redundant and noisy data

The problem of constructing the $q=1/2$ non-extensive maximum entropy distributions from redundant and noisy data is considered. A strategy is proposed, which evolves through the following steps: i)independent constraints are first pre-selected by recourse to a data-independent technique to be discussed here. ii)the data are a posteriori used to determine the parameters of the distribution by a previously introduced forward approach. iii) A backward approach is proposed for reducing the parameters of such distribution. The previously introduced forward approach is generalised here in order to make it suitable for dealing with very noisy data.

==> exa1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{-0.04}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,205){\makebox(0,0)[r]{-0.03}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,287){\makebox(0,0)[r]{-0.02}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,369){\makebox(0,0)[r]{-0.01}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,451){\makebox(0,0)[r]{ 0}}
\put(1419.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,532){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,614){\makebox(0,0)[r]{ 0.02}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,696){\makebox(0,0)[r]{ 0.03}}
\put(1419.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,778){\makebox(0,0)[r]{ 0.04}}
\put(1419.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 0.05}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(302.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,82){\makebox(0,0){ 5}}
\put(302.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,82){\makebox(0,0){ 10}}
\put(428.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,82){\makebox(0,0){ 15}}
\put(555.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(681.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(681,82){\makebox(0,0){ 20}}
\put(681.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(807.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(807,82){\makebox(0,0){ 25}}
\put(807.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(934.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(934,82){\makebox(0,0){ 30}}
\put(934.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1060.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1060,82){\makebox(0,0){ 35}}
\put(1060.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1186.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1186,82){\makebox(0,0){ 40}}
\put(1186.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){ 45}}
\put(1313.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 50}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,791){\makebox(0,0){$p_n$}}
\put(1360,21){\makebox(0,0){$n$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201,524){\usebox{\plotpoint}}
\multiput(201.58,524.00)(0.497,1.797){47}{\rule{0.120pt}{1.524pt}}
\multiput(200.17,524.00)(25.000,85.837){2}{\rule{0.400pt}{0.762pt}}
\multiput(226.58,613.00)(0.497,1.142){49}{\rule{0.120pt}{1.008pt}}
\multiput(225.17,613.00)(26.000,56.908){2}{\rule{0.400pt}{0.504pt}}
\multiput(252.58,672.00)(0.497,0.681){47}{\rule{0.120pt}{0.644pt}}
\multiput(251.17,672.00)(25.000,32.663){2}{\rule{0.400pt}{0.322pt}}
\multiput(277.00,706.58)(0.625,0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(277.00,705.17)(23.755,20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(302.00,726.59)(1.427,0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(302.00,725.17)(22.486,9.000){2}{\rule{0.606pt}{0.400pt}}
\put(327,735.17){\rule{5.300pt}{0.400pt}}
\multiput(327.00,734.17)(15.000,2.000){2}{\rule{2.650pt}{0.400pt}}
\put(353,735.17){\rule{5.100pt}{0.400pt}}
\multiput(353.00,736.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\multiput(378.00,733.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(378.00,734.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(403.00,729.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(403.00,730.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(428.00,722.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(428.00,723.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(454.00,715.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(454.00,716.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(479.00,707.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(479.00,708.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(504.00,698.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(504.00,699.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(529.00,689.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(529.00,690.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(555.00,681.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(555.00,682.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(580.00,672.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(580.00,673.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(605.00,664.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(605.00,665.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(631.00,656.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(631.00,657.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(656.00,648.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(656.00,649.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(681.00,641.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(681.00,642.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(706.00,634.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(706.00,635.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(732.00,627.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(732.00,628.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(757.00,621.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(757.00,622.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(782.00,614.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(782.00,615.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(807.00,608.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(807.00,609.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(833.00,603.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(833.00,604.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(858.00,597.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(858.00,598.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(883.00,592.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(883.00,593.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(908.00,587.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(908.00,588.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(934.00,582.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(934.00,583.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(959.00,577.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(959.00,578.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(984.00,573.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(984.00,574.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1009.00,569.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(1009.00,570.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1035.00,565.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1035.00,566.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1060.00,561.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1060.00,562.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1085.00,557.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(1085.00,558.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(1111.00,554.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(1111.00,555.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(1136.00,551.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1136.00,552.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1161.00,547.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(1161.00,548.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(1186.00,544.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(1186.00,545.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\put(1212,541.17){\rule{5.100pt}{0.400pt}}
\multiput(1212.00,542.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\multiput(1237.00,539.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(1237.00,540.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(1262.00,536.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(1262.00,537.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\put(1287,533.17){\rule{5.300pt}{0.400pt}}
\multiput(1287.00,534.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(1313.00,531.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(1313.00,532.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\put(1338,528.17){\rule{5.100pt}{0.400pt}}
\multiput(1338.00,529.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(1363,526.17){\rule{5.100pt}{0.400pt}}
\multiput(1363.00,527.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(1388,524.17){\rule{5.300pt}{0.400pt}}
\multiput(1388.00,525.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(1414,522.17){\rule{5.100pt}{0.400pt}}
\multiput(1414.00,523.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(201,552){\usebox{\plotpoint}}
\multiput(201,552)(12.778,16.356){2}{\usebox{\plotpoint}}
\multiput(226,584)(13.593,15.685){2}{\usebox{\plotpoint}}
\multiput(252,614)(14.101,15.230){2}{\usebox{\plotpoint}}
\multiput(277,641)(14.676,14.676){2}{\usebox{\plotpoint}}
\put(312.20,674.97){\usebox{\plotpoint}}
\multiput(327,688)(16.147,13.041){2}{\usebox{\plotpoint}}
\multiput(353,709)(16.844,12.128){2}{\usebox{\plotpoint}}
\put(394.71,737.69){\usebox{\plotpoint}}
\put(412.52,748.33){\usebox{\plotpoint}}
\multiput(428,757)(19.115,8.087){2}{\usebox{\plotpoint}}
\put(469.12,774.05){\usebox{\plotpoint}}
\put(488.52,781.43){\usebox{\plotpoint}}
\multiput(504,787)(20.182,4.844){2}{\usebox{\plotpoint}}
\put(548.87,796.06){\usebox{\plotpoint}}
\put(569.45,798.73){\usebox{\plotpoint}}
\put(590.12,800.40){\usebox{\plotpoint}}
\put(610.86,800.77){\usebox{\plotpoint}}
\multiput(631,800)(20.689,-1.655){2}{\usebox{\plotpoint}}
\put(672.82,795.31){\usebox{\plotpoint}}
\put(693.23,791.55){\usebox{\plotpoint}}
\put(713.47,786.99){\usebox{\plotpoint}}
\multiput(732,782)(19.768,-6.326){2}{\usebox{\plotpoint}}
\put(772.83,768.30){\usebox{\plotpoint}}
\put(792.08,760.57){\usebox{\plotpoint}}
\multiput(807,754)(18.845,-8.698){2}{\usebox{\plotpoint}}
\put(848.37,734.01){\usebox{\plotpoint}}
\put(866.49,723.90){\usebox{\plotpoint}}
\multiput(883,714)(17.798,-10.679){2}{\usebox{\plotpoint}}
\put(919.60,691.41){\usebox{\plotpoint}}
\multiput(934,682)(16.844,-12.128){2}{\usebox{\plotpoint}}
\put(970.35,655.37){\usebox{\plotpoint}}
\multiput(984,645)(16.207,-12.966){2}{\usebox{\plotpoint}}
\put(1019.39,617.01){\usebox{\plotpoint}}
\multiput(1035,605)(15.581,-13.712){2}{\usebox{\plotpoint}}
\multiput(1060,583)(15.275,-14.053){2}{\usebox{\plotpoint}}
\put(1097.35,548.60){\usebox{\plotpoint}}
\multiput(1111,536)(14.973,-14.374){2}{\usebox{\plotpoint}}
\multiput(1136,512)(14.676,-14.676){2}{\usebox{\plotpoint}}
\multiput(1161,487)(14.101,-15.230){2}{\usebox{\plotpoint}}
\put(1200.08,445.92){\usebox{\plotpoint}}
\multiput(1212,434)(13.823,-15.482){2}{\usebox{\plotpoint}}
\multiput(1237,406)(13.823,-15.482){2}{\usebox{\plotpoint}}
\multiput(1262,378)(13.552,-15.720){2}{\usebox{\plotpoint}}
\multiput(1287,349)(13.593,-15.685){2}{\usebox{\plotpoint}}
\multiput(1313,319)(13.287,-15.945){2}{\usebox{\plotpoint}}
\put(1350.14,273.95){\usebox{\plotpoint}}
\multiput(1363,258)(12.778,-16.356){2}{\usebox{\plotpoint}}
\multiput(1388,226)(13.088,-16.109){2}{\usebox{\plotpoint}}
\multiput(1414,194)(12.778,-16.356){2}{\usebox{\plotpoint}}
\put(1439,162){\usebox{\plotpoint}}
\put(201,692){\usebox{\plotpoint}}
\multiput(201,692)(20.495,-3.279){2}{\usebox{\plotpoint}}
\put(242.00,685.54){\usebox{\plotpoint}}
\put(262.57,682.73){\usebox{\plotpoint}}
\put(283.14,680.02){\usebox{\plotpoint}}
\multiput(302,677)(20.608,-2.473){2}{\usebox{\plotpoint}}
\put(344.78,671.26){\usebox{\plotpoint}}
\put(365.35,668.52){\usebox{\plotpoint}}
\put(385.91,665.73){\usebox{\plotpoint}}
\multiput(403,663)(20.608,-2.473){2}{\usebox{\plotpoint}}
\put(447.65,657.73){\usebox{\plotpoint}}
\put(468.19,654.73){\usebox{\plotpoint}}
\put(488.73,651.83){\usebox{\plotpoint}}
\put(509.34,649.36){\usebox{\plotpoint}}
\multiput(529,647)(20.514,-3.156){2}{\usebox{\plotpoint}}
\put(571.05,641.07){\usebox{\plotpoint}}
\put(591.65,638.60){\usebox{\plotpoint}}
\put(612.26,636.16){\usebox{\plotpoint}}
\multiput(631,634)(20.608,-2.473){2}{\usebox{\plotpoint}}
\put(674.10,628.83){\usebox{\plotpoint}}
\put(694.71,626.36){\usebox{\plotpoint}}
\put(715.32,623.92){\usebox{\plotpoint}}
\multiput(732,622)(20.608,-2.473){2}{\usebox{\plotpoint}}
\put(777.15,616.58){\usebox{\plotpoint}}
\put(797.76,614.11){\usebox{\plotpoint}}
\put(818.37,611.69){\usebox{\plotpoint}}
\put(838.99,609.28){\usebox{\plotpoint}}
\multiput(858,607)(20.608,-2.473){2}{\usebox{\plotpoint}}
\put(900.81,601.86){\usebox{\plotpoint}}
\put(921.47,599.96){\usebox{\plotpoint}}
\put(942.13,598.02){\usebox{\plotpoint}}
\multiput(959,596)(20.608,-2.473){2}{\usebox{\plotpoint}}
\put(1003.96,590.61){\usebox{\plotpoint}}
\put(1024.63,588.80){\usebox{\plotpoint}}
\put(1045.28,586.77){\usebox{\plotpoint}}
\put(1065.89,584.29){\usebox{\plotpoint}}
\multiput(1085,582)(20.694,-1.592){2}{\usebox{\plotpoint}}
\put(1127.82,577.98){\usebox{\plotpoint}}
\put(1148.48,576.00){\usebox{\plotpoint}}
\put(1169.14,574.02){\usebox{\plotpoint}}
\multiput(1186,572)(20.694,-1.592){2}{\usebox{\plotpoint}}
\put(1231.07,567.71){\usebox{\plotpoint}}
\put(1251.73,565.82){\usebox{\plotpoint}}
\put(1272.38,563.75){\usebox{\plotpoint}}
\put(1293.01,561.54){\usebox{\plotpoint}}
\multiput(1313,560)(20.689,-1.655){2}{\usebox{\plotpoint}}
\put(1355.02,555.96){\usebox{\plotpoint}}
\put(1375.68,553.99){\usebox{\plotpoint}}
\put(1396.37,552.36){\usebox{\plotpoint}}
\multiput(1414,551)(20.608,-2.473){2}{\usebox{\plotpoint}}
\put(1439,548){\usebox{\plotpoint}}
\end{picture}


==> exa1p.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{ 0.005}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,246){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,369){\makebox(0,0)[r]{ 0.015}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,491){\makebox(0,0)[r]{ 0.02}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,614){\makebox(0,0)[r]{ 0.025}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,737){\makebox(0,0)[r]{ 0.03}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{ 0.035}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(320.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(320,82){\makebox(0,0){ 5}}
\put(320.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445,82){\makebox(0,0){ 10}}
\put(445.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,82){\makebox(0,0){ 15}}
\put(569.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693,82){\makebox(0,0){ 20}}
\put(693.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(818.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(818,82){\makebox(0,0){ 25}}
\put(818.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(942.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(942,82){\makebox(0,0){ 30}}
\put(942.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1066.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1066,82){\makebox(0,0){ 35}}
\put(1066.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1190.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1190,82){\makebox(0,0){ 40}}
\put(1190.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315,82){\makebox(0,0){ 45}}
\put(1315.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 50}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(40,791){\makebox(0,0){$p_n$}}
\put(1370,21){\makebox(0,0){$n$}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221,219){\usebox{\plotpoint}}
\multiput(221.58,219.00)(0.497,5.450){47}{\rule{0.120pt}{4.404pt}}
\multiput(220.17,219.00)(25.000,259.859){2}{\rule{0.400pt}{2.202pt}}
\multiput(246.58,488.00)(0.497,3.563){47}{\rule{0.120pt}{2.916pt}}
\multiput(245.17,488.00)(25.000,169.948){2}{\rule{0.400pt}{1.458pt}}
\multiput(271.58,664.00)(0.497,2.102){47}{\rule{0.120pt}{1.764pt}}
\multiput(270.17,664.00)(25.000,100.339){2}{\rule{0.400pt}{0.882pt}}
\multiput(296.58,768.00)(0.496,1.196){45}{\rule{0.120pt}{1.050pt}}
\multiput(295.17,768.00)(24.000,54.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(320.58,825.00)(0.497,0.539){47}{\rule{0.120pt}{0.532pt}}
\multiput(319.17,825.00)(25.000,25.896){2}{\rule{0.400pt}{0.266pt}}
\multiput(345.00,852.59)(1.616,0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(345.00,851.17)(22.198,8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(370.00,858.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(370.00,859.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(395.00,852.92)(0.901,-0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(395.00,853.17)(23.310,-14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(420.00,838.92)(0.659,-0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(420.00,839.17)(23.700,-19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(445.00,819.92)(0.567,-0.496){41}{\rule{0.555pt}{0.120pt}}
\multiput(445.00,820.17)(23.849,-22.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(470.58,796.86)(0.496,-0.519){45}{\rule{0.120pt}{0.517pt}}
\multiput(469.17,797.93)(24.000,-23.928){2}{\rule{0.400pt}{0.258pt}}
\multiput(494.00,772.92)(0.498,-0.497){47}{\rule{0.500pt}{0.120pt}}
\multiput(494.00,773.17)(23.962,-25.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(519.58,746.86)(0.497,-0.519){47}{\rule{0.120pt}{0.516pt}}
\multiput(518.17,747.93)(25.000,-24.929){2}{\rule{0.400pt}{0.258pt}}
\multiput(544.58,720.86)(0.497,-0.519){47}{\rule{0.120pt}{0.516pt}}
\multiput(543.17,721.93)(25.000,-24.929){2}{\rule{0.400pt}{0.258pt}}
\multiput(569.00,695.92)(0.498,-0.497){47}{\rule{0.500pt}{0.120pt}}
\multiput(569.00,696.17)(23.962,-25.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(594.00,670.92)(0.498,-0.497){47}{\rule{0.500pt}{0.120pt}}
\multiput(594.00,671.17)(23.962,-25.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(619.00,645.92)(0.519,-0.496){45}{\rule{0.517pt}{0.120pt}}
\multiput(619.00,646.17)(23.928,-24.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(644.00,621.92)(0.520,-0.496){43}{\rule{0.517pt}{0.120pt}}
\multiput(644.00,622.17)(22.926,-23.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(668.00,598.92)(0.567,-0.496){41}{\rule{0.555pt}{0.120pt}}
\multiput(668.00,599.17)(23.849,-22.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(693.00,576.92)(0.567,-0.496){41}{\rule{0.555pt}{0.120pt}}
\multiput(693.00,577.17)(23.849,-22.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(718.00,554.92)(0.625,-0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(718.00,555.17)(23.755,-20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(743.00,534.92)(0.625,-0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(743.00,535.17)(23.755,-20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(768.00,514.92)(0.659,-0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(768.00,515.17)(23.700,-19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(793.00,495.92)(0.696,-0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(793.00,496.17)(23.639,-18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(818.00,477.92)(0.708,-0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(818.00,478.17)(22.620,-17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(842.00,460.92)(0.785,-0.494){29}{\rule{0.725pt}{0.119pt}}
\multiput(842.00,461.17)(23.495,-16.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(867.00,444.92)(0.785,-0.494){29}{\rule{0.725pt}{0.119pt}}
\multiput(867.00,445.17)(23.495,-16.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(892.00,428.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(892.00,429.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(917.00,413.92)(0.901,-0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(917.00,414.17)(23.310,-14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(942.00,399.92)(0.901,-0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(942.00,400.17)(23.310,-14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(967.00,385.92)(0.972,-0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(967.00,386.17)(23.196,-13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(992.00,372.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(992.00,373.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(1016.00,359.92)(1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(1016.00,360.17)(23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(1041.00,347.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1041.00,348.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1066.00,336.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1066.00,337.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1091.00,325.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1091.00,326.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1116.00,314.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(1116.00,315.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1141.00,304.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(1141.00,305.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(1166.00,295.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1166.00,296.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1190.00,285.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(1190.00,286.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(1215.00,277.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(1215.00,278.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(1240.00,268.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(1240.00,269.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(1265.00,260.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(1265.00,261.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(1290.00,252.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(1290.00,253.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(1315.00,245.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(1315.00,246.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(1340.00,237.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1340.00,238.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1364.00,231.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(1364.00,232.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(1389.00,224.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(1389.00,225.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(1414.00,217.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(1414.00,218.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(221,138){\usebox{\plotpoint}}
\multiput(221,138)(1.164,20.723){22}{\usebox{\plotpoint}}
\multiput(246,583)(3.347,20.484){7}{\usebox{\plotpoint}}
\multiput(271,736)(9.911,18.236){3}{\usebox{\plotpoint}}
\put(306.65,785.11){\usebox{\plotpoint}}
\put(326.52,786.91){\usebox{\plotpoint}}
\multiput(345,781)(18.415,-9.576){2}{\usebox{\plotpoint}}
\put(382.59,760.44){\usebox{\plotpoint}}
\multiput(395,753)(17.798,-10.679){2}{\usebox{\plotpoint}}
\put(435.99,728.41){\usebox{\plotpoint}}
\put(453.63,717.48){\usebox{\plotpoint}}
\multiput(470,707)(17.601,-11.000){2}{\usebox{\plotpoint}}
\put(506.46,684.53){\usebox{\plotpoint}}
\multiput(519,677)(17.798,-10.679){2}{\usebox{\plotpoint}}
\put(559.85,652.49){\usebox{\plotpoint}}
\put(577.80,642.07){\usebox{\plotpoint}}
\multiput(594,633)(17.798,-10.679){2}{\usebox{\plotpoint}}
\put(631.69,610.89){\usebox{\plotpoint}}
\multiput(644,604)(17.928,-10.458){2}{\usebox{\plotpoint}}
\put(685.77,580.05){\usebox{\plotpoint}}
\put(703.88,569.91){\usebox{\plotpoint}}
\multiput(718,562)(18.109,-10.141){2}{\usebox{\plotpoint}}
\put(758.21,539.48){\usebox{\plotpoint}}
\put(776.46,529.60){\usebox{\plotpoint}}
\multiput(793,521)(18.109,-10.141){2}{\usebox{\plotpoint}}
\put(831.16,499.87){\usebox{\plotpoint}}
\put(849.48,490.11){\usebox{\plotpoint}}
\multiput(867,481)(18.415,-9.576){2}{\usebox{\plotpoint}}
\put(904.73,461.38){\usebox{\plotpoint}}
\multiput(917,455)(18.712,-8.982){2}{\usebox{\plotpoint}}
\put(960.37,433.45){\usebox{\plotpoint}}
\put(978.78,423.87){\usebox{\plotpoint}}
\multiput(992,417)(18.564,-9.282){2}{\usebox{\plotpoint}}
\put(1034.51,396.11){\usebox{\plotpoint}}
\put(1053.22,387.13){\usebox{\plotpoint}}
\multiput(1066,381)(18.712,-8.982){2}{\usebox{\plotpoint}}
\put(1109.36,360.19){\usebox{\plotpoint}}
\put(1128.07,351.21){\usebox{\plotpoint}}
\multiput(1141,345)(18.998,-8.359){2}{\usebox{\plotpoint}}
\put(1184.43,324.78){\usebox{\plotpoint}}
\put(1203.30,316.15){\usebox{\plotpoint}}
\put(1222.19,307.55){\usebox{\plotpoint}}
\multiput(1240,299)(18.998,-8.359){2}{\usebox{\plotpoint}}
\put(1278.91,281.88){\usebox{\plotpoint}}
\put(1297.91,273.52){\usebox{\plotpoint}}
\multiput(1315,266)(18.998,-8.359){2}{\usebox{\plotpoint}}
\put(1355.03,248.74){\usebox{\plotpoint}}
\put(1374.10,240.56){\usebox{\plotpoint}}
\multiput(1389,234)(19.271,-7.708){2}{\usebox{\plotpoint}}
\put(1431.45,216.32){\usebox{\plotpoint}}
\put(1439,213){\usebox{\plotpoint}}
\put(221,138){\usebox{\plotpoint}}
\multiput(221,138)(1.121,20.725){23}{\usebox{\plotpoint}}
\multiput(246,600)(3.224,20.504){8}{\usebox{\plotpoint}}
\multiput(271,759)(9.747,18.324){2}{\usebox{\plotpoint}}
\put(303.74,808.26){\usebox{\plotpoint}}
\multiput(320,813)(19.529,-7.030){2}{\usebox{\plotpoint}}
\put(361.37,794.83){\usebox{\plotpoint}}
\put(379.15,784.14){\usebox{\plotpoint}}
\multiput(395,774)(17.163,-11.671){2}{\usebox{\plotpoint}}
\put(431.13,749.88){\usebox{\plotpoint}}
\multiput(445,741)(17.163,-11.671){2}{\usebox{\plotpoint}}
\put(482.96,715.36){\usebox{\plotpoint}}
\multiput(494,708)(17.163,-11.671){2}{\usebox{\plotpoint}}
\put(534.80,680.89){\usebox{\plotpoint}}
\put(552.28,669.70){\usebox{\plotpoint}}
\multiput(569,659)(17.482,-11.188){2}{\usebox{\plotpoint}}
\put(604.92,636.45){\usebox{\plotpoint}}
\multiput(619,628)(17.482,-11.188){2}{\usebox{\plotpoint}}
\put(657.71,603.43){\usebox{\plotpoint}}
\put(675.39,592.56){\usebox{\plotpoint}}
\multiput(693,582)(17.798,-10.679){2}{\usebox{\plotpoint}}
\put(728.78,560.53){\usebox{\plotpoint}}
\multiput(743,552)(17.798,-10.679){2}{\usebox{\plotpoint}}
\put(782.18,528.49){\usebox{\plotpoint}}
\put(800.10,518.03){\usebox{\plotpoint}}
\multiput(818,508)(17.601,-11.000){2}{\usebox{\plotpoint}}
\put(853.73,486.43){\usebox{\plotpoint}}
\multiput(867,479)(18.109,-10.141){2}{\usebox{\plotpoint}}
\put(908.06,456.01){\usebox{\plotpoint}}
\put(926.32,446.15){\usebox{\plotpoint}}
\multiput(942,438)(18.109,-10.141){2}{\usebox{\plotpoint}}
\put(980.91,416.21){\usebox{\plotpoint}}
\put(999.08,406.17){\usebox{\plotpoint}}
\multiput(1016,397)(18.415,-9.576){2}{\usebox{\plotpoint}}
\put(1054.17,377.15){\usebox{\plotpoint}}
\multiput(1066,371)(18.415,-9.576){2}{\usebox{\plotpoint}}
\put(1109.41,348.43){\usebox{\plotpoint}}
\put(1127.83,338.85){\usebox{\plotpoint}}
\multiput(1141,332)(18.712,-8.982){2}{\usebox{\plotpoint}}
\put(1183.31,310.62){\usebox{\plotpoint}}
\put(1201.85,301.31){\usebox{\plotpoint}}
\multiput(1215,295)(18.712,-8.982){2}{\usebox{\plotpoint}}
\put(1257.99,274.37){\usebox{\plotpoint}}
\put(1276.70,265.38){\usebox{\plotpoint}}
\multiput(1290,259)(18.712,-8.982){2}{\usebox{\plotpoint}}
\put(1332.83,238.44){\usebox{\plotpoint}}
\put(1351.45,229.27){\usebox{\plotpoint}}
\put(1370.16,220.29){\usebox{\plotpoint}}
\multiput(1389,212)(18.998,-8.359){2}{\usebox{\plotpoint}}
\put(1426.95,194.78){\usebox{\plotpoint}}
\put(1439,189){\usebox{\plotpoint}}
\put(221,140){\usebox{\plotpoint}}
\multiput(221,140)(1.082,20.727){24}{\usebox{\plotpoint}}
\multiput(246,619)(3.128,20.518){8}{\usebox{\plotpoint}}
\multiput(271,783)(9.588,18.408){2}{\usebox{\plotpoint}}
\put(301.84,832.46){\usebox{\plotpoint}}
\multiput(320,837)(19.529,-7.030){2}{\usebox{\plotpoint}}
\put(359.30,818.85){\usebox{\plotpoint}}
\multiput(370,812)(17.163,-11.671){2}{\usebox{\plotpoint}}
\put(410.69,783.71){\usebox{\plotpoint}}
\multiput(420,777)(16.844,-12.128){2}{\usebox{\plotpoint}}
\put(461.22,747.32){\usebox{\plotpoint}}
\put(478.11,735.26){\usebox{\plotpoint}}
\multiput(494,724)(16.844,-12.128){2}{\usebox{\plotpoint}}
\put(528.91,699.26){\usebox{\plotpoint}}
\multiput(544,689)(16.844,-12.128){2}{\usebox{\plotpoint}}
\put(579.93,663.57){\usebox{\plotpoint}}
\multiput(594,654)(17.163,-11.671){2}{\usebox{\plotpoint}}
\put(631.65,628.91){\usebox{\plotpoint}}
\multiput(644,621)(16.937,-11.997){2}{\usebox{\plotpoint}}
\put(683.32,594.20){\usebox{\plotpoint}}
\multiput(693,588)(17.163,-11.671){2}{\usebox{\plotpoint}}
\put(735.30,559.93){\usebox{\plotpoint}}
\put(752.78,548.74){\usebox{\plotpoint}}
\multiput(768,539)(17.798,-10.679){2}{\usebox{\plotpoint}}
\put(805.67,515.89){\usebox{\plotpoint}}
\multiput(818,508)(17.601,-11.000){2}{\usebox{\plotpoint}}
\put(858.28,482.58){\usebox{\plotpoint}}
\put(875.92,471.65){\usebox{\plotpoint}}
\multiput(892,462)(17.798,-10.679){2}{\usebox{\plotpoint}}
\put(929.31,439.61){\usebox{\plotpoint}}
\multiput(942,432)(18.109,-10.141){2}{\usebox{\plotpoint}}
\put(983.14,408.32){\usebox{\plotpoint}}
\put(1001.00,397.75){\usebox{\plotpoint}}
\multiput(1016,389)(17.798,-10.679){2}{\usebox{\plotpoint}}
\put(1054.74,366.31){\usebox{\plotpoint}}
\multiput(1066,360)(18.109,-10.141){2}{\usebox{\plotpoint}}
\put(1109.37,336.45){\usebox{\plotpoint}}
\put(1127.59,326.51){\usebox{\plotpoint}}
\multiput(1141,319)(18.109,-10.141){2}{\usebox{\plotpoint}}
\put(1182.04,296.31){\usebox{\plotpoint}}
\put(1200.38,286.60){\usebox{\plotpoint}}
\multiput(1215,279)(18.109,-10.141){2}{\usebox{\plotpoint}}
\put(1255.21,257.09){\usebox{\plotpoint}}
\put(1273.76,247.80){\usebox{\plotpoint}}
\multiput(1290,240)(18.415,-9.576){2}{\usebox{\plotpoint}}
\put(1329.26,219.58){\usebox{\plotpoint}}
\put(1347.74,210.13){\usebox{\plotpoint}}
\multiput(1364,202)(18.415,-9.576){2}{\usebox{\plotpoint}}
\put(1403.34,182.12){\usebox{\plotpoint}}
\put(1422.05,173.13){\usebox{\plotpoint}}
\put(1439,165){\usebox{\plotpoint}}
\put(221,165){\usebox{\plotpoint}}
\multiput(221,165)(1.151,20.724){22}{\usebox{\plotpoint}}
\multiput(246,615)(3.326,20.487){8}{\usebox{\plotpoint}}
\multiput(271,769)(10.080,18.144){2}{\usebox{\plotpoint}}
\put(301.81,815.45){\usebox{\plotpoint}}
\multiput(320,820)(19.271,-7.708){2}{\usebox{\plotpoint}}
\put(359.47,801.89){\usebox{\plotpoint}}
\multiput(370,796)(17.163,-11.671){2}{\usebox{\plotpoint}}
\put(411.51,767.77){\usebox{\plotpoint}}
\put(428.68,756.10){\usebox{\plotpoint}}
\multiput(445,745)(17.163,-11.671){2}{\usebox{\plotpoint}}
\put(480.03,720.89){\usebox{\plotpoint}}
\multiput(494,711)(17.482,-11.188){2}{\usebox{\plotpoint}}
\put(531.79,686.30){\usebox{\plotpoint}}
\multiput(544,678)(17.482,-11.188){2}{\usebox{\plotpoint}}
\put(584.01,652.39){\usebox{\plotpoint}}
\multiput(594,646)(17.482,-11.188){2}{\usebox{\plotpoint}}
\put(636.46,618.83){\usebox{\plotpoint}}
\put(653.82,607.45){\usebox{\plotpoint}}
\multiput(668,598)(17.798,-10.679){2}{\usebox{\plotpoint}}
\put(706.53,574.34){\usebox{\plotpoint}}
\multiput(718,567)(17.798,-10.679){2}{\usebox{\plotpoint}}
\put(759.72,541.97){\usebox{\plotpoint}}
\put(777.52,531.29){\usebox{\plotpoint}}
\multiput(793,522)(17.798,-10.679){2}{\usebox{\plotpoint}}
\put(830.77,499.02){\usebox{\plotpoint}}
\multiput(842,492)(18.109,-10.141){2}{\usebox{\plotpoint}}
\put(884.46,467.52){\usebox{\plotpoint}}
\put(902.44,457.15){\usebox{\plotpoint}}
\multiput(917,449)(18.109,-10.141){2}{\usebox{\plotpoint}}
\put(956.77,426.73){\usebox{\plotpoint}}
\put(974.88,416.59){\usebox{\plotpoint}}
\multiput(992,407)(18.250,-9.885){2}{\usebox{\plotpoint}}
\put(1029.39,386.50){\usebox{\plotpoint}}
\put(1047.61,376.56){\usebox{\plotpoint}}
\multiput(1066,367)(18.415,-9.576){2}{\usebox{\plotpoint}}
\put(1102.66,347.47){\usebox{\plotpoint}}
\multiput(1116,340)(18.415,-9.576){2}{\usebox{\plotpoint}}
\put(1157.95,318.87){\usebox{\plotpoint}}
\put(1176.39,309.37){\usebox{\plotpoint}}
\multiput(1190,302)(18.415,-9.576){2}{\usebox{\plotpoint}}
\put(1231.78,280.94){\usebox{\plotpoint}}
\put(1250.33,271.63){\usebox{\plotpoint}}
\multiput(1265,264)(18.712,-8.982){2}{\usebox{\plotpoint}}
\put(1306.22,244.21){\usebox{\plotpoint}}
\put(1324.94,235.23){\usebox{\plotpoint}}
\multiput(1340,228)(18.564,-9.282){2}{\usebox{\plotpoint}}
\put(1380.88,207.90){\usebox{\plotpoint}}
\put(1399.75,199.27){\usebox{\plotpoint}}
\multiput(1414,193)(18.712,-8.982){2}{\usebox{\plotpoint}}
\put(1439,181){\usebox{\plotpoint}}
\put(221,152){\usebox{\plotpoint}}
\multiput(221,152)(1.131,20.725){23}{\usebox{\plotpoint}}
\multiput(246,610)(3.264,20.497){7}{\usebox{\plotpoint}}
\multiput(271,767)(9.911,18.236){3}{\usebox{\plotpoint}}
\put(310.47,816.62){\usebox{\plotpoint}}
\put(330.15,814.94){\usebox{\plotpoint}}
\multiput(345,809)(18.109,-10.141){2}{\usebox{\plotpoint}}
\put(384.84,785.50){\usebox{\plotpoint}}
\multiput(395,779)(17.163,-11.671){2}{\usebox{\plotpoint}}
\put(436.52,750.77){\usebox{\plotpoint}}
\put(453.68,739.10){\usebox{\plotpoint}}
\multiput(470,728)(16.937,-11.997){2}{\usebox{\plotpoint}}
\put(505.05,703.93){\usebox{\plotpoint}}
\multiput(519,695)(17.163,-11.671){2}{\usebox{\plotpoint}}
\put(557.03,669.66){\usebox{\plotpoint}}
\multiput(569,662)(17.482,-11.188){2}{\usebox{\plotpoint}}
\put(609.48,636.09){\usebox{\plotpoint}}
\put(626.96,624.91){\usebox{\plotpoint}}
\multiput(644,614)(17.270,-11.513){2}{\usebox{\plotpoint}}
\put(679.31,591.21){\usebox{\plotpoint}}
\multiput(693,583)(17.482,-11.188){2}{\usebox{\plotpoint}}
\put(732.25,558.45){\usebox{\plotpoint}}
\multiput(743,552)(17.798,-10.679){2}{\usebox{\plotpoint}}
\put(785.64,526.41){\usebox{\plotpoint}}
\put(803.44,515.73){\usebox{\plotpoint}}
\multiput(818,507)(17.928,-10.458){2}{\usebox{\plotpoint}}
\put(857.01,483.99){\usebox{\plotpoint}}
\put(874.94,473.55){\usebox{\plotpoint}}
\multiput(892,464)(18.109,-10.141){2}{\usebox{\plotpoint}}
\put(929.27,443.13){\usebox{\plotpoint}}
\multiput(942,436)(18.109,-10.141){2}{\usebox{\plotpoint}}
\put(983.60,412.70){\usebox{\plotpoint}}
\put(1001.79,402.70){\usebox{\plotpoint}}
\multiput(1016,395)(18.109,-10.141){2}{\usebox{\plotpoint}}
\put(1056.48,372.95){\usebox{\plotpoint}}
\put(1074.89,363.38){\usebox{\plotpoint}}
\multiput(1091,355)(18.109,-10.141){2}{\usebox{\plotpoint}}
\put(1129.72,333.87){\usebox{\plotpoint}}
\put(1148.25,324.52){\usebox{\plotpoint}}
\multiput(1166,316)(18.250,-9.885){2}{\usebox{\plotpoint}}
\put(1203.56,295.95){\usebox{\plotpoint}}
\put(1222.08,286.60){\usebox{\plotpoint}}
\multiput(1240,278)(18.712,-8.982){2}{\usebox{\plotpoint}}
\put(1278.01,259.24){\usebox{\plotpoint}}
\put(1296.53,249.87){\usebox{\plotpoint}}
\multiput(1315,241)(18.712,-8.982){2}{\usebox{\plotpoint}}
\put(1352.77,223.15){\usebox{\plotpoint}}
\put(1371.57,214.37){\usebox{\plotpoint}}
\multiput(1389,206)(18.712,-8.982){2}{\usebox{\plotpoint}}
\put(1427.92,187.88){\usebox{\plotpoint}}
\put(1439,183){\usebox{\plotpoint}}
\end{picture}


==> exa2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{-0.005}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,246){\makebox(0,0)[r]{ 0}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,369){\makebox(0,0)[r]{ 0.005}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,491){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,614){\makebox(0,0)[r]{ 0.015}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,737){\makebox(0,0)[r]{ 0.02}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{ 0.025}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(354.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,82){\makebox(0,0){ 50}}
\put(354.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,82){\makebox(0,0){ 100}}
\put(490.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,82){\makebox(0,0){ 150}}
\put(625.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(761.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(761,82){\makebox(0,0){ 200}}
\put(761.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,82){\makebox(0,0){ 250}}
\put(896.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1032.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1032,82){\makebox(0,0){ 300}}
\put(1032.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1168.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1168,82){\makebox(0,0){ 350}}
\put(1168.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1303.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1303,82){\makebox(0,0){ 400}}
\put(1303.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 450}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(40,791){\makebox(0,0){$p_n$}}
\put(1370,21){\makebox(0,0){$n$}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221,246){\usebox{\plotpoint}}
\put(245,245.67){\rule{0.723pt}{0.400pt}}
\multiput(245.00,245.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(221.0,246.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(254,246.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,246.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248.0,247.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(259,247.67){\rule{0.723pt}{0.400pt}}
\multiput(259.00,247.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(262,248.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,248.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(264,249.67){\rule{0.723pt}{0.400pt}}
\multiput(264.00,249.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(267,250.67){\rule{0.723pt}{0.400pt}}
\multiput(267.00,250.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(270,251.67){\rule{0.723pt}{0.400pt}}
\multiput(270.00,251.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(273,253.17){\rule{0.482pt}{0.400pt}}
\multiput(273.00,252.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(275,255.17){\rule{0.700pt}{0.400pt}}
\multiput(275.00,254.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(278,257.17){\rule{0.700pt}{0.400pt}}
\multiput(278.00,256.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(281,259.17){\rule{0.482pt}{0.400pt}}
\multiput(281.00,258.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(283.00,261.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(283.00,260.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(286.00,264.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(286.00,263.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(289.00,267.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(289.00,266.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(292.17,270){\rule{0.400pt}{0.700pt}}
\multiput(291.17,270.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(294.61,273.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(293.17,273.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(297.00,277.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(297.00,276.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(300.17,280){\rule{0.400pt}{0.700pt}}
\multiput(299.17,280.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(302.61,283.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(301.17,283.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(305.00,287.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(305.00,286.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(308.00,290.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(308.00,289.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(311,293.17){\rule{0.482pt}{0.400pt}}
\multiput(311.00,292.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(313.00,295.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(313.00,294.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(316,298.17){\rule{0.700pt}{0.400pt}}
\multiput(316.00,297.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(319,299.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,299.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(321,300.67){\rule{0.723pt}{0.400pt}}
\multiput(321.00,300.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(256.0,248.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(330,300.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,301.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332,299.67){\rule{0.723pt}{0.400pt}}
\multiput(332.00,300.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(335,298.17){\rule{0.700pt}{0.400pt}}
\multiput(335.00,299.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(338.17,295){\rule{0.400pt}{0.700pt}}
\multiput(337.17,296.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(340,293.17){\rule{0.700pt}{0.400pt}}
\multiput(340.00,294.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(343.00,291.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(343.00,292.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(346.17,287){\rule{0.400pt}{0.700pt}}
\multiput(345.17,288.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(348.61,284.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(347.17,285.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(351.00,281.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(351.00,282.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(354.00,278.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(354.00,279.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(357.17,273){\rule{0.400pt}{0.900pt}}
\multiput(356.17,275.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(359.00,271.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(359.00,272.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(362.00,268.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(362.00,269.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(365.17,264){\rule{0.400pt}{0.700pt}}
\multiput(364.17,265.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(367.00,262.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(367.00,263.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(370,259.17){\rule{0.700pt}{0.400pt}}
\multiput(370.00,260.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(373,257.17){\rule{0.700pt}{0.400pt}}
\multiput(373.00,258.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(376,255.17){\rule{0.482pt}{0.400pt}}
\multiput(376.00,256.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(378,253.17){\rule{0.700pt}{0.400pt}}
\multiput(378.00,254.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(381,251.67){\rule{0.723pt}{0.400pt}}
\multiput(381.00,252.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(384,250.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,251.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,249.67){\rule{0.723pt}{0.400pt}}
\multiput(386.00,250.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(389,248.67){\rule{0.723pt}{0.400pt}}
\multiput(389.00,249.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(392,247.67){\rule{0.723pt}{0.400pt}}
\multiput(392.00,248.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(324.0,302.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(397,246.67){\rule{0.723pt}{0.400pt}}
\multiput(397.00,247.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(395.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(405,245.67){\rule{0.723pt}{0.400pt}}
\multiput(405.00,246.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(400.0,247.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(438,245.67){\rule{0.723pt}{0.400pt}}
\multiput(438.00,245.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(408.0,246.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(446,246.67){\rule{0.723pt}{0.400pt}}
\multiput(446.00,246.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(441.0,247.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(452,247.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,247.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,248.67){\rule{0.723pt}{0.400pt}}
\multiput(454.00,248.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(457,249.67){\rule{0.723pt}{0.400pt}}
\multiput(457.00,249.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(460,250.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,250.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462,252.17){\rule{0.700pt}{0.400pt}}
\multiput(462.00,251.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(465,254.17){\rule{0.700pt}{0.400pt}}
\multiput(465.00,253.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(468,256.17){\rule{0.700pt}{0.400pt}}
\multiput(468.00,255.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(471.17,258){\rule{0.400pt}{0.700pt}}
\multiput(470.17,258.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(473.00,261.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(473.00,260.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(476.61,264.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(475.17,264.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(479.17,268){\rule{0.400pt}{1.100pt}}
\multiput(478.17,268.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(481.61,273.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(480.17,273.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(484.61,278.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(483.17,278.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(487.61,284.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(486.17,284.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(490.17,291){\rule{0.400pt}{1.700pt}}
\multiput(489.17,291.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(492.61,299.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(491.17,299.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(495.61,307.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(494.17,307.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(498.17,317){\rule{0.400pt}{2.100pt}}
\multiput(497.17,317.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(500.61,327.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(499.17,327.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(503.61,337.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(502.17,337.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(506.61,348.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(505.17,348.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(509.17,360){\rule{0.400pt}{2.500pt}}
\multiput(508.17,360.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(511.61,372.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(510.17,372.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(514.61,384.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(513.17,384.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(517.17,396){\rule{0.400pt}{2.500pt}}
\multiput(516.17,396.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(519.61,408.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(518.17,408.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(522.61,420.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(521.17,420.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(525.61,431.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(524.17,431.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(528.17,440){\rule{0.400pt}{1.900pt}}
\multiput(527.17,440.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(530.61,449.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(529.17,449.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(533.61,457.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(532.17,457.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(536.17,463){\rule{0.400pt}{0.900pt}}
\multiput(535.17,463.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(538.00,467.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(538.00,466.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(541,469.67){\rule{0.723pt}{0.400pt}}
\multiput(541.00,469.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(544,469.67){\rule{0.723pt}{0.400pt}}
\multiput(544.00,470.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(547.17,467){\rule{0.400pt}{0.700pt}}
\multiput(546.17,468.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(549.61,464.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(548.17,465.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(552.61,459.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(551.17,461.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(555.17,449){\rule{0.400pt}{1.700pt}}
\multiput(554.17,453.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(557.61,443.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(556.17,446.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(560.61,434.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(559.17,437.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(563.61,424.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(562.17,427.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(566.17,408){\rule{0.400pt}{2.500pt}}
\multiput(565.17,414.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(568.61,400.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(567.17,404.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(571.61,388.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(570.17,392.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(574.17,372){\rule{0.400pt}{2.500pt}}
\multiput(573.17,378.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(576.61,364.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(575.17,368.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(579.61,352.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(578.17,356.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(582.61,341.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(581.17,344.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(585.17,327){\rule{0.400pt}{2.100pt}}
\multiput(584.17,332.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(587.61,321.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(586.17,324.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(590.61,311.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(589.17,314.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(593.17,299){\rule{0.400pt}{1.700pt}}
\multiput(592.17,303.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(595.61,294.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(594.17,296.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(598.61,286.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(597.17,288.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(601.17,278){\rule{0.400pt}{1.300pt}}
\multiput(600.17,281.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(603.61,274.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(602.17,276.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(606.61,269.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(605.17,271.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(609.61,265.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(608.17,266.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(612.17,261){\rule{0.400pt}{0.700pt}}
\multiput(611.17,262.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(614.00,259.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(614.00,260.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(617,256.17){\rule{0.700pt}{0.400pt}}
\multiput(617.00,257.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(620,254.17){\rule{0.482pt}{0.400pt}}
\multiput(620.00,255.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,252.17){\rule{0.700pt}{0.400pt}}
\multiput(622.00,253.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(625,250.67){\rule{0.723pt}{0.400pt}}
\multiput(625.00,251.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(628,249.67){\rule{0.723pt}{0.400pt}}
\multiput(628.00,250.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(631,248.67){\rule{0.482pt}{0.400pt}}
\multiput(631.00,249.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(633,247.67){\rule{0.723pt}{0.400pt}}
\multiput(633.00,248.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(449.0,248.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(639,246.67){\rule{0.482pt}{0.400pt}}
\multiput(639.00,247.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(636.0,248.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(647,245.67){\rule{0.723pt}{0.400pt}}
\multiput(647.00,246.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(641.0,247.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(758,245.67){\rule{0.723pt}{0.400pt}}
\multiput(758.00,245.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(650.0,246.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(772,246.67){\rule{0.482pt}{0.400pt}}
\multiput(772.00,246.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761.0,247.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(780,247.67){\rule{0.723pt}{0.400pt}}
\multiput(780.00,247.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(774.0,248.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(785,248.67){\rule{0.723pt}{0.400pt}}
\multiput(785.00,248.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(788,249.67){\rule{0.723pt}{0.400pt}}
\multiput(788.00,249.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(783.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(793,250.67){\rule{0.723pt}{0.400pt}}
\multiput(793.00,250.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(796,251.67){\rule{0.723pt}{0.400pt}}
\multiput(796.00,251.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(799,253.17){\rule{0.700pt}{0.400pt}}
\multiput(799.00,252.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(802,254.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,254.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,255.67){\rule{0.723pt}{0.400pt}}
\multiput(804.00,255.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(807,257.17){\rule{0.700pt}{0.400pt}}
\multiput(807.00,256.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(810,259.17){\rule{0.482pt}{0.400pt}}
\multiput(810.00,258.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(812,261.17){\rule{0.700pt}{0.400pt}}
\multiput(812.00,260.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(815,263.17){\rule{0.700pt}{0.400pt}}
\multiput(815.00,262.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(818,265.17){\rule{0.700pt}{0.400pt}}
\multiput(818.00,264.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(821,267.17){\rule{0.482pt}{0.400pt}}
\multiput(821.00,266.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(823.00,269.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(823.00,268.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(826.00,272.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(826.00,271.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(829.17,275){\rule{0.400pt}{0.700pt}}
\multiput(828.17,275.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(831.00,278.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(831.00,277.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(834.00,281.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(834.00,280.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(837.17,284){\rule{0.400pt}{0.900pt}}
\multiput(836.17,284.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(839.00,288.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(839.00,287.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(842.61,291.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(841.17,291.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(845.61,295.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(844.17,295.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(848.17,299){\rule{0.400pt}{0.900pt}}
\multiput(847.17,299.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(850.00,303.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(850.00,302.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(853.61,306.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(852.17,306.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(856.17,310){\rule{0.400pt}{0.900pt}}
\multiput(855.17,310.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(858.61,314.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(857.17,314.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(861.61,318.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(860.17,318.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(864.00,322.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(864.00,321.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(867.17,325){\rule{0.400pt}{0.900pt}}
\multiput(866.17,325.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(869.00,329.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(869.00,328.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(872.00,332.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(872.00,331.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(875.17,335){\rule{0.400pt}{0.700pt}}
\multiput(874.17,335.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(877,338.17){\rule{0.700pt}{0.400pt}}
\multiput(877.00,337.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(880,340.17){\rule{0.700pt}{0.400pt}}
\multiput(880.00,339.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(883,342.17){\rule{0.700pt}{0.400pt}}
\multiput(883.00,341.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(886,343.67){\rule{0.482pt}{0.400pt}}
\multiput(886.00,343.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(888,344.67){\rule{0.723pt}{0.400pt}}
\multiput(888.00,344.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(891,345.67){\rule{0.723pt}{0.400pt}}
\multiput(891.00,345.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(791.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(899,345.67){\rule{0.723pt}{0.400pt}}
\multiput(899.00,346.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(902,344.67){\rule{0.723pt}{0.400pt}}
\multiput(902.00,345.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(905,343.67){\rule{0.482pt}{0.400pt}}
\multiput(905.00,344.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(907,342.17){\rule{0.700pt}{0.400pt}}
\multiput(907.00,343.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(910,340.17){\rule{0.700pt}{0.400pt}}
\multiput(910.00,341.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(913,338.17){\rule{0.482pt}{0.400pt}}
\multiput(913.00,339.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(915.00,336.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(915.00,337.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(918.00,333.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(918.00,334.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(921.00,330.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(921.00,331.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(924.17,325){\rule{0.400pt}{0.900pt}}
\multiput(923.17,327.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(926.00,323.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(926.00,324.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(929.61,319.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(928.17,320.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(932.17,314){\rule{0.400pt}{0.900pt}}
\multiput(931.17,316.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(934.61,311.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(933.17,312.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(937.61,307.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(936.17,308.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(940.00,304.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(940.00,305.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(943.17,299){\rule{0.400pt}{0.900pt}}
\multiput(942.17,301.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(945.61,296.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(944.17,297.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(948.61,292.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(947.17,293.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(951.17,288){\rule{0.400pt}{0.700pt}}
\multiput(950.17,289.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(953.00,286.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(953.00,287.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(956.00,283.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(956.00,284.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(959.00,280.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(959.00,281.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(962.17,276){\rule{0.400pt}{0.700pt}}
\multiput(961.17,277.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(964,274.67){\rule{0.723pt}{0.400pt}}
\multiput(964.00,275.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(967,273.17){\rule{0.700pt}{0.400pt}}
\multiput(967.00,274.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(894.0,347.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(975,273.17){\rule{0.700pt}{0.400pt}}
\multiput(975.00,272.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(978.00,275.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(978.00,274.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(981.17,278){\rule{0.400pt}{1.100pt}}
\multiput(980.17,278.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(983.61,283.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(982.17,283.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(986.61,291.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(985.17,291.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(989.17,301){\rule{0.400pt}{2.700pt}}
\multiput(988.17,301.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(991.61,314.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(990.17,314.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(994.61,330.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(993.17,330.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(997.61,351.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(996.17,351.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\put(1000.17,375){\rule{0.400pt}{5.500pt}}
\multiput(999.17,375.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\multiput(1002.61,402.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(1001.17,402.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(1005.61,433.00)(0.447,7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(1004.17,433.00)(3.000,23.660){2}{\rule{0.400pt}{2.250pt}}
\put(1008.17,466){\rule{0.400pt}{7.300pt}}
\multiput(1007.17,466.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(1010.61,502.00)(0.447,7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(1009.17,502.00)(3.000,25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(1013.61,538.00)(0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(1012.17,538.00)(3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(1016.61,573.00)(0.447,7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(1015.17,573.00)(3.000,24.383){2}{\rule{0.400pt}{2.317pt}}
\put(1019.17,607){\rule{0.400pt}{6.100pt}}
\multiput(1018.17,607.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(1021.61,637.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(1020.17,637.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(1024.61,662.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(1023.17,662.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\put(1027.17,681){\rule{0.400pt}{2.500pt}}
\multiput(1026.17,681.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1029.61,693.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1028.17,693.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1032.61,694.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1031.17,695.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1035.61,685.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(1034.17,689.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(1038.17,662){\rule{0.400pt}{3.900pt}}
\multiput(1037.17,672.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(1040.61,647.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(1039.17,654.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(1043.61,619.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(1042.17,628.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\put(1046.17,573){\rule{0.400pt}{6.900pt}}
\multiput(1045.17,592.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(1048.61,553.21)(0.447,-7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(1047.17,563.11)(3.000,-25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(1051.61,517.66)(0.447,-7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(1050.17,527.83)(3.000,-25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(1054.61,482.21)(0.447,-7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(1053.17,492.11)(3.000,-25.107){2}{\rule{0.400pt}{2.383pt}}
\put(1057.17,433){\rule{0.400pt}{6.900pt}}
\multiput(1056.17,452.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(1059.61,415.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(1058.17,424.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(1062.61,387.09)(0.447,-6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(1061.17,395.04)(3.000,-20.044){2}{\rule{0.400pt}{1.917pt}}
\put(1065.17,351){\rule{0.400pt}{4.900pt}}
\multiput(1064.17,364.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(1067.61,339.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(1066.17,345.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(1070.61,321.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(1069.17,326.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\put(1073.17,302){\rule{0.400pt}{2.700pt}}
\multiput(1072.17,309.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(1075.61,296.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1074.17,299.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1078.61,287.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1077.17,289.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1081.61,281.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1080.17,283.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1084.17,277){\rule{0.400pt}{0.700pt}}
\multiput(1083.17,278.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1086,275.17){\rule{0.700pt}{0.400pt}}
\multiput(1086.00,276.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(970.0,273.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1092,274.67){\rule{0.482pt}{0.400pt}}
\multiput(1092.00,274.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1094,275.67){\rule{0.723pt}{0.400pt}}
\multiput(1094.00,275.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1097.00,277.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1097.00,276.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1100,280.17){\rule{0.700pt}{0.400pt}}
\multiput(1100.00,279.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1103.17,282){\rule{0.400pt}{0.700pt}}
\multiput(1102.17,282.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1105.61,285.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1104.17,285.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1108.61,289.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1107.17,289.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1111.17,293){\rule{0.400pt}{0.700pt}}
\multiput(1110.17,293.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1113.61,296.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1112.17,296.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1116.61,301.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1115.17,301.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1119.61,305.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1118.17,305.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1122.17,309){\rule{0.400pt}{0.900pt}}
\multiput(1121.17,309.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1124.61,313.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1123.17,313.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1127.61,317.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1126.17,317.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1130.17,322){\rule{0.400pt}{0.900pt}}
\multiput(1129.17,322.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1132.61,326.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1131.17,326.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1135.61,330.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1134.17,330.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1138.61,334.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1137.17,334.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1141.17,338){\rule{0.400pt}{0.700pt}}
\multiput(1140.17,338.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1143.61,341.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1142.17,341.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1146.00,345.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1146.00,344.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1149,348.17){\rule{0.482pt}{0.400pt}}
\multiput(1149.00,347.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1151.00,350.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1151.00,349.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1154,353.17){\rule{0.700pt}{0.400pt}}
\multiput(1154.00,352.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1157,354.67){\rule{0.723pt}{0.400pt}}
\multiput(1157.00,354.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1160,355.67){\rule{0.482pt}{0.400pt}}
\multiput(1160.00,355.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1162,356.67){\rule{0.723pt}{0.400pt}}
\multiput(1162.00,356.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1089.0,275.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1170,356.67){\rule{0.723pt}{0.400pt}}
\multiput(1170.00,357.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1173,355.67){\rule{0.723pt}{0.400pt}}
\multiput(1173.00,356.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1176,354.67){\rule{0.723pt}{0.400pt}}
\multiput(1176.00,355.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1179,353.17){\rule{0.482pt}{0.400pt}}
\multiput(1179.00,354.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1181.00,351.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1181.00,352.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1184,348.17){\rule{0.700pt}{0.400pt}}
\multiput(1184.00,349.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1187.17,345){\rule{0.400pt}{0.700pt}}
\multiput(1186.17,346.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1189.61,342.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1188.17,343.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1192.00,339.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1192.00,340.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1195.61,335.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1194.17,336.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1198.17,330){\rule{0.400pt}{0.900pt}}
\multiput(1197.17,332.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1200.61,327.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1199.17,328.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1203.61,323.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1202.17,324.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1206.17,317){\rule{0.400pt}{1.100pt}}
\multiput(1205.17,319.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1208.61,314.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1207.17,315.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1211.61,310.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1210.17,311.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1214.61,306.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1213.17,307.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1217.17,300){\rule{0.400pt}{1.100pt}}
\multiput(1216.17,302.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1219.61,297.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1218.17,298.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1222.61,293.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1221.17,294.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1225.17,289){\rule{0.400pt}{0.700pt}}
\multiput(1224.17,290.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1227.61,286.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1226.17,287.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1230.61,282.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1229.17,283.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1233.00,279.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1233.00,280.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1236.17,275){\rule{0.400pt}{0.700pt}}
\multiput(1235.17,276.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1238.00,273.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1238.00,274.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1241.00,270.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1241.00,271.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1244,267.17){\rule{0.482pt}{0.400pt}}
\multiput(1244.00,268.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1246.00,265.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1246.00,266.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1249,262.17){\rule{0.700pt}{0.400pt}}
\multiput(1249.00,263.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1252,260.17){\rule{0.700pt}{0.400pt}}
\multiput(1252.00,261.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1255,258.67){\rule{0.482pt}{0.400pt}}
\multiput(1255.00,259.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1257,257.17){\rule{0.700pt}{0.400pt}}
\multiput(1257.00,258.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1260,255.67){\rule{0.723pt}{0.400pt}}
\multiput(1260.00,256.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1263,254.17){\rule{0.482pt}{0.400pt}}
\multiput(1263.00,255.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1265,252.67){\rule{0.723pt}{0.400pt}}
\multiput(1265.00,253.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1268,251.67){\rule{0.723pt}{0.400pt}}
\multiput(1268.00,252.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1271,250.67){\rule{0.723pt}{0.400pt}}
\multiput(1271.00,251.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1274,249.67){\rule{0.482pt}{0.400pt}}
\multiput(1274.00,250.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1165.0,358.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1279,248.67){\rule{0.723pt}{0.400pt}}
\multiput(1279.00,249.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1276.0,250.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1284,247.67){\rule{0.723pt}{0.400pt}}
\multiput(1284.00,248.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1282.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1290,246.67){\rule{0.723pt}{0.400pt}}
\multiput(1290.00,247.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1287.0,248.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1303,245.67){\rule{0.723pt}{0.400pt}}
\multiput(1303.00,246.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1293.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1306.0,246.0){\rule[-0.200pt]{32.040pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(221,245){\usebox{\plotpoint}}
\put(221.00,245.00){\usebox{\plotpoint}}
\put(241.29,247.43){\usebox{\plotpoint}}
\put(261.34,251.78){\usebox{\plotpoint}}
\put(280.27,259.51){\usebox{\plotpoint}}
\put(296.19,272.46){\usebox{\plotpoint}}
\put(309.82,287.82){\usebox{\plotpoint}}
\put(326.17,299.72){\usebox{\plotpoint}}
\put(343.53,292.30){\usebox{\plotpoint}}
\put(356.67,276.33){\usebox{\plotpoint}}
\put(372.00,262.66){\usebox{\plotpoint}}
\put(390.89,254.37){\usebox{\plotpoint}}
\put(410.56,248.15){\usebox{\plotpoint}}
\put(429.59,240.14){\usebox{\plotpoint}}
\put(448.78,235.93){\usebox{\plotpoint}}
\put(462.23,251.30){\usebox{\plotpoint}}
\put(472.97,268.92){\usebox{\plotpoint}}
\put(482.62,287.24){\usebox{\plotpoint}}
\put(491.35,306.04){\usebox{\plotpoint}}
\put(499.45,325.07){\usebox{\plotpoint}}
\put(507.74,344.07){\usebox{\plotpoint}}
\put(513.95,363.84){\usebox{\plotpoint}}
\put(518.81,383.98){\usebox{\plotpoint}}
\put(523.54,404.19){\usebox{\plotpoint}}
\put(527.70,424.52){\usebox{\plotpoint}}
\put(530.58,445.07){\usebox{\plotpoint}}
\put(534.40,465.47){\usebox{\plotpoint}}
\put(537.84,485.94){\usebox{\plotpoint}}
\put(544.55,505.37){\usebox{\plotpoint}}
\put(553.37,490.51){\usebox{\plotpoint}}
\put(556.86,470.08){\usebox{\plotpoint}}
\put(560.42,449.63){\usebox{\plotpoint}}
\put(564.03,429.19){\usebox{\plotpoint}}
\put(567.10,408.67){\usebox{\plotpoint}}
\put(570.56,388.22){\usebox{\plotpoint}}
\put(574.63,367.88){\usebox{\plotpoint}}
\put(578.86,347.58){\usebox{\plotpoint}}
\put(584.79,327.69){\usebox{\plotpoint}}
\put(591.45,308.10){\usebox{\plotpoint}}
\put(600.15,289.41){\usebox{\plotpoint}}
\put(610.73,271.69){\usebox{\plotpoint}}
\put(622.94,255.06){\usebox{\plotpoint}}
\put(640.46,245.27){\usebox{\plotpoint}}
\put(660.83,247.00){\usebox{\plotpoint}}
\put(681.45,246.18){\usebox{\plotpoint}}
\put(701.62,243.00){\usebox{\plotpoint}}
\put(721.94,241.65){\usebox{\plotpoint}}
\put(741.85,245.95){\usebox{\plotpoint}}
\put(761.88,250.00){\usebox{\plotpoint}}
\put(781.97,253.66){\usebox{\plotpoint}}
\put(801.72,258.91){\usebox{\plotpoint}}
\put(820.04,268.36){\usebox{\plotpoint}}
\put(836.61,280.74){\usebox{\plotpoint}}
\put(852.52,293.68){\usebox{\plotpoint}}
\put(865.20,310.00){\usebox{\plotpoint}}
\put(874.31,328.62){\usebox{\plotpoint}}
\put(884.50,346.50){\usebox{\plotpoint}}
\put(900.28,341.72){\usebox{\plotpoint}}
\put(914.77,327.23){\usebox{\plotpoint}}
\put(934.03,333.00){\usebox{\plotpoint}}
\put(947.93,320.14){\usebox{\plotpoint}}
\put(954.50,300.51){\usebox{\plotpoint}}
\put(961.06,280.82){\usebox{\plotpoint}}
\put(967.86,261.28){\usebox{\plotpoint}}
\put(980.27,261.29){\usebox{\plotpoint}}
\put(985.18,281.43){\usebox{\plotpoint}}
\put(989.09,301.81){\usebox{\plotpoint}}
\put(991.51,322.42){\usebox{\plotpoint}}
\put(994.54,342.95){\usebox{\plotpoint}}
\multiput(997,361)(2.574,20.595){2}{\usebox{\plotpoint}}
\put(1001.52,404.81){\usebox{\plotpoint}}
\put(1003.61,425.46){\usebox{\plotpoint}}
\multiput(1005,438)(2.065,20.652){2}{\usebox{\plotpoint}}
\put(1009.26,487.46){\usebox{\plotpoint}}
\multiput(1010,499)(1.879,20.670){2}{\usebox{\plotpoint}}
\put(1014.54,549.49){\usebox{\plotpoint}}
\multiput(1016,566)(1.879,20.670){2}{\usebox{\plotpoint}}
\put(1019.78,611.54){\usebox{\plotpoint}}
\multiput(1021,631)(2.211,20.637){2}{\usebox{\plotpoint}}
\put(1025.97,673.47){\usebox{\plotpoint}}
\put(1028.86,694.03){\usebox{\plotpoint}}
\put(1036.42,686.91){\usebox{\plotpoint}}
\put(1039.05,666.35){\usebox{\plotpoint}}
\put(1040.96,645.69){\usebox{\plotpoint}}
\multiput(1043,626)(1.879,-20.670){2}{\usebox{\plotpoint}}
\multiput(1046,593)(1.219,-20.720){2}{\usebox{\plotpoint}}
\put(1049.43,542.27){\usebox{\plotpoint}}
\multiput(1051,524)(1.824,-20.675){2}{\usebox{\plotpoint}}
\multiput(1054,490)(1.999,-20.659){2}{\usebox{\plotpoint}}
\put(1058.34,438.88){\usebox{\plotpoint}}
\put(1060.24,418.22){\usebox{\plotpoint}}
\put(1062.67,397.61){\usebox{\plotpoint}}
\put(1065.20,377.00){\usebox{\plotpoint}}
\put(1067.44,356.37){\usebox{\plotpoint}}
\put(1071.08,335.95){\usebox{\plotpoint}}
\put(1074.91,315.55){\usebox{\plotpoint}}
\put(1081.97,296.06){\usebox{\plotpoint}}
\put(1092.46,278.31){\usebox{\plotpoint}}
\put(1109.04,278.38){\usebox{\plotpoint}}
\put(1117.40,297.26){\usebox{\plotpoint}}
\put(1123.75,316.98){\usebox{\plotpoint}}
\put(1130.82,336.47){\usebox{\plotpoint}}
\put(1144.99,349.00){\usebox{\plotpoint}}
\put(1164.65,348.88){\usebox{\plotpoint}}
\put(1182.99,346.67){\usebox{\plotpoint}}
\put(1197.27,331.73){\usebox{\plotpoint}}
\put(1209.37,315.17){\usebox{\plotpoint}}
\put(1220.10,297.54){\usebox{\plotpoint}}
\put(1232.20,280.80){\usebox{\plotpoint}}
\put(1247.44,267.04){\usebox{\plotpoint}}
\put(1265.83,257.72){\usebox{\plotpoint}}
\put(1285.59,252.47){\usebox{\plotpoint}}
\put(1305.79,249.07){\usebox{\plotpoint}}
\put(1326.14,247.00){\usebox{\plotpoint}}
\put(1346.73,246.00){\usebox{\plotpoint}}
\put(1367.33,245.00){\usebox{\plotpoint}}
\put(1387.92,244.00){\usebox{\plotpoint}}
\put(1408.44,243.00){\usebox{\plotpoint}}
\put(1429.19,243.00){\usebox{\plotpoint}}
\put(1439,242){\usebox{\plotpoint}}
\put(221,245){\usebox{\plotpoint}}
\put(221.00,245.00){\usebox{\plotpoint}}
\put(241.27,248.00){\usebox{\plotpoint}}
\put(260.96,253.65){\usebox{\plotpoint}}
\put(278.88,263.59){\usebox{\plotpoint}}
\put(292.62,278.93){\usebox{\plotpoint}}
\put(304.68,295.68){\usebox{\plotpoint}}
\put(321.62,296.18){\usebox{\plotpoint}}
\put(334.17,279.83){\usebox{\plotpoint}}
\put(348.26,264.91){\usebox{\plotpoint}}
\put(366.88,256.06){\usebox{\plotpoint}}
\put(387.06,253.00){\usebox{\plotpoint}}
\put(407.81,253.00){\usebox{\plotpoint}}
\put(428.24,255.00){\usebox{\plotpoint}}
\put(448.23,259.74){\usebox{\plotpoint}}
\put(466.86,268.24){\usebox{\plotpoint}}
\put(482.92,280.92){\usebox{\plotpoint}}
\put(495.26,297.44){\usebox{\plotpoint}}
\put(503.95,316.21){\usebox{\plotpoint}}
\put(510.52,335.83){\usebox{\plotpoint}}
\put(516.13,355.81){\usebox{\plotpoint}}
\put(520.11,376.17){\usebox{\plotpoint}}
\put(524.30,396.49){\usebox{\plotpoint}}
\put(528.11,416.89){\usebox{\plotpoint}}
\put(530.79,437.47){\usebox{\plotpoint}}
\put(534.40,457.91){\usebox{\plotpoint}}
\put(537.63,478.41){\usebox{\plotpoint}}
\put(543.27,498.30){\usebox{\plotpoint}}
\put(552.66,489.57){\usebox{\plotpoint}}
\put(556.57,469.24){\usebox{\plotpoint}}
\put(560.20,448.80){\usebox{\plotpoint}}
\put(563.65,428.34){\usebox{\plotpoint}}
\put(566.89,407.84){\usebox{\plotpoint}}
\put(570.32,387.39){\usebox{\plotpoint}}
\put(574.45,367.05){\usebox{\plotpoint}}
\put(578.79,346.79){\usebox{\plotpoint}}
\put(585.00,326.99){\usebox{\plotpoint}}
\put(591.76,307.48){\usebox{\plotpoint}}
\put(600.55,288.76){\usebox{\plotpoint}}
\put(612.52,271.96){\usebox{\plotpoint}}
\put(625.78,256.22){\usebox{\plotpoint}}
\put(640.46,241.54){\usebox{\plotpoint}}
\put(659.63,236.82){\usebox{\plotpoint}}
\put(679.21,243.07){\usebox{\plotpoint}}
\put(699.49,246.00){\usebox{\plotpoint}}
\put(719.85,248.00){\usebox{\plotpoint}}
\put(740.37,249.00){\usebox{\plotpoint}}
\put(760.96,250.00){\usebox{\plotpoint}}
\put(781.23,253.00){\usebox{\plotpoint}}
\put(801.30,256.77){\usebox{\plotpoint}}
\put(820.48,263.83){\usebox{\plotpoint}}
\put(837.37,275.37){\usebox{\plotpoint}}
\put(850.26,291.43){\usebox{\plotpoint}}
\put(859.66,309.87){\usebox{\plotpoint}}
\put(867.51,329.05){\usebox{\plotpoint}}
\put(873.62,348.87){\usebox{\plotpoint}}
\put(880.24,368.49){\usebox{\plotpoint}}
\put(893.16,376.12){\usebox{\plotpoint}}
\put(901.23,357.05){\usebox{\plotpoint}}
\put(907.62,337.34){\usebox{\plotpoint}}
\put(915.02,317.96){\usebox{\plotpoint}}
\put(925.09,299.82){\usebox{\plotpoint}}
\put(938.35,284.10){\usebox{\plotpoint}}
\put(954.39,271.08){\usebox{\plotpoint}}
\put(972.23,268.30){\usebox{\plotpoint}}
\put(981.16,286.87){\usebox{\plotpoint}}
\put(985.35,307.19){\usebox{\plotpoint}}
\put(989.30,327.55){\usebox{\plotpoint}}
\put(991.97,348.13){\usebox{\plotpoint}}
\put(995.15,368.65){\usebox{\plotpoint}}
\put(998.07,389.19){\usebox{\plotpoint}}
\put(1000.48,409.80){\usebox{\plotpoint}}
\multiput(1002,428)(2.292,20.629){2}{\usebox{\plotpoint}}
\put(1006.73,471.75){\usebox{\plotpoint}}
\multiput(1008,484)(1.381,20.710){2}{\usebox{\plotpoint}}
\put(1011.80,533.80){\usebox{\plotpoint}}
\multiput(1013,547)(1.879,20.670){2}{\usebox{\plotpoint}}
\put(1017.40,595.82){\usebox{\plotpoint}}
\multiput(1019,614)(1.336,20.712){2}{\usebox{\plotpoint}}
\put(1022.38,657.88){\usebox{\plotpoint}}
\put(1024.75,678.49){\usebox{\plotpoint}}
\put(1027.58,699.06){\usebox{\plotpoint}}
\put(1034.55,707.89){\usebox{\plotpoint}}
\multiput(1038,691)(1.655,-20.689){2}{\usebox{\plotpoint}}
\put(1041.98,646.19){\usebox{\plotpoint}}
\multiput(1043,636)(1.824,-20.675){2}{\usebox{\plotpoint}}
\put(1046.99,584.13){\usebox{\plotpoint}}
\multiput(1048,566)(1.724,-20.684){2}{\usebox{\plotpoint}}
\multiput(1051,530)(1.824,-20.675){2}{\usebox{\plotpoint}}
\put(1055.39,480.70){\usebox{\plotpoint}}
\multiput(1057,463)(1.381,-20.710){2}{\usebox{\plotpoint}}
\put(1060.59,418.66){\usebox{\plotpoint}}
\put(1062.99,398.05){\usebox{\plotpoint}}
\put(1065.43,377.44){\usebox{\plotpoint}}
\put(1067.74,356.82){\usebox{\plotpoint}}
\put(1071.74,336.46){\usebox{\plotpoint}}
\put(1076.26,316.23){\usebox{\plotpoint}}
\put(1085.96,298.06){\usebox{\plotpoint}}
\put(1104.12,290.00){\usebox{\plotpoint}}
\put(1124.07,294.04){\usebox{\plotpoint}}
\put(1138.93,308.24){\usebox{\plotpoint}}
\put(1148.74,326.48){\usebox{\plotpoint}}
\put(1155.86,345.97){\usebox{\plotpoint}}
\put(1161.95,365.76){\usebox{\plotpoint}}
\put(1169.27,385.18){\usebox{\plotpoint}}
\put(1182.01,383.65){\usebox{\plotpoint}}
\put(1188.55,364.02){\usebox{\plotpoint}}
\put(1194.61,344.18){\usebox{\plotpoint}}
\put(1200.63,324.33){\usebox{\plotpoint}}
\put(1208.02,304.95){\usebox{\plotpoint}}
\put(1218.46,287.08){\usebox{\plotpoint}}
\put(1232.19,271.81){\usebox{\plotpoint}}
\put(1249.54,260.82){\usebox{\plotpoint}}
\put(1269.14,254.62){\usebox{\plotpoint}}
\put(1289.12,250.29){\usebox{\plotpoint}}
\put(1309.34,247.89){\usebox{\plotpoint}}
\put(1329.71,246.00){\usebox{\plotpoint}}
\put(1350.07,244.00){\usebox{\plotpoint}}
\put(1370.59,243.00){\usebox{\plotpoint}}
\put(1391.34,243.00){\usebox{\plotpoint}}
\put(1411.94,242.00){\usebox{\plotpoint}}
\put(1432.61,241.46){\usebox{\plotpoint}}
\put(1439,241){\usebox{\plotpoint}}
\put(221,245){\usebox{\plotpoint}}
\put(221.00,245.00){\usebox{\plotpoint}}
\put(241.19,248.00){\usebox{\plotpoint}}
\put(260.89,253.63){\usebox{\plotpoint}}
\put(278.38,264.38){\usebox{\plotpoint}}
\put(291.98,279.97){\usebox{\plotpoint}}
\put(303.06,297.42){\usebox{\plotpoint}}
\put(319.98,301.54){\usebox{\plotpoint}}
\put(332.12,284.85){\usebox{\plotpoint}}
\put(345.49,269.34){\usebox{\plotpoint}}
\put(363.04,258.65){\usebox{\plotpoint}}
\put(382.89,254.00){\usebox{\plotpoint}}
\put(403.41,253.00){\usebox{\plotpoint}}
\put(423.93,254.00){\usebox{\plotpoint}}
\put(443.99,258.33){\usebox{\plotpoint}}
\put(462.87,266.29){\usebox{\plotpoint}}
\put(479.76,277.76){\usebox{\plotpoint}}
\put(492.53,293.89){\usebox{\plotpoint}}
\put(501.87,312.36){\usebox{\plotpoint}}
\put(509.37,331.69){\usebox{\plotpoint}}
\put(514.74,351.72){\usebox{\plotpoint}}
\put(518.85,372.03){\usebox{\plotpoint}}
\put(523.07,392.35){\usebox{\plotpoint}}
\put(527.01,412.73){\usebox{\plotpoint}}
\put(529.80,433.29){\usebox{\plotpoint}}
\put(533.31,453.74){\usebox{\plotpoint}}
\put(536.70,474.22){\usebox{\plotpoint}}
\put(540.86,494.50){\usebox{\plotpoint}}
\put(550.85,498.07){\usebox{\plotpoint}}
\put(555.67,477.94){\usebox{\plotpoint}}
\put(558.98,457.46){\usebox{\plotpoint}}
\put(562.50,437.00){\usebox{\plotpoint}}
\put(566.06,416.55){\usebox{\plotpoint}}
\put(568.94,396.01){\usebox{\plotpoint}}
\put(573.00,375.66){\usebox{\plotpoint}}
\put(576.93,355.29){\usebox{\plotpoint}}
\put(582.51,335.30){\usebox{\plotpoint}}
\put(588.51,315.47){\usebox{\plotpoint}}
\put(596.57,296.39){\usebox{\plotpoint}}
\put(607.24,278.76){\usebox{\plotpoint}}
\put(620.23,262.65){\usebox{\plotpoint}}
\put(634.32,247.68){\usebox{\plotpoint}}
\put(651.57,237.00){\usebox{\plotpoint}}
\put(671.58,241.19){\usebox{\plotpoint}}
\put(691.63,245.54){\usebox{\plotpoint}}
\put(712.14,247.00){\usebox{\plotpoint}}
\put(732.74,248.00){\usebox{\plotpoint}}
\put(753.09,250.00){\usebox{\plotpoint}}
\put(773.51,251.75){\usebox{\plotpoint}}
\put(793.61,255.20){\usebox{\plotpoint}}
\put(813.22,261.41){\usebox{\plotpoint}}
\put(831.10,271.07){\usebox{\plotpoint}}
\put(845.95,285.26){\usebox{\plotpoint}}
\put(856.38,303.14){\usebox{\plotpoint}}
\put(864.14,322.37){\usebox{\plotpoint}}
\put(870.38,342.14){\usebox{\plotpoint}}
\put(876.49,361.96){\usebox{\plotpoint}}
\put(885.04,380.72){\usebox{\plotpoint}}
\put(896.73,371.31){\usebox{\plotpoint}}
\put(904.26,351.97){\usebox{\plotpoint}}
\put(910.73,332.29){\usebox{\plotpoint}}
\put(918.45,313.09){\usebox{\plotpoint}}
\put(928.85,295.19){\usebox{\plotpoint}}
\put(943.41,280.59){\usebox{\plotpoint}}
\put(961.03,271.68){\usebox{\plotpoint}}
\put(973.68,286.92){\usebox{\plotpoint}}
\put(980.80,306.40){\usebox{\plotpoint}}
\put(985.41,326.63){\usebox{\plotpoint}}
\put(989.84,346.88){\usebox{\plotpoint}}
\put(993.46,367.31){\usebox{\plotpoint}}
\put(997.12,387.74){\usebox{\plotpoint}}
\put(1000.32,408.24){\usebox{\plotpoint}}
\put(1002.53,428.88){\usebox{\plotpoint}}
\multiput(1005,447)(2.574,20.595){2}{\usebox{\plotpoint}}
\put(1009.52,490.73){\usebox{\plotpoint}}
\put(1011.54,511.39){\usebox{\plotpoint}}
\multiput(1013,525)(2.136,20.645){2}{\usebox{\plotpoint}}
\put(1018.07,573.31){\usebox{\plotpoint}}
\put(1019.86,593.99){\usebox{\plotpoint}}
\put(1021.58,614.66){\usebox{\plotpoint}}
\put(1024.19,635.26){\usebox{\plotpoint}}
\put(1027.30,655.78){\usebox{\plotpoint}}
\put(1034.35,667.09){\usebox{\plotpoint}}
\put(1038.64,646.89){\usebox{\plotpoint}}
\put(1040.93,626.26){\usebox{\plotpoint}}
\multiput(1043,609)(2.292,-20.629){2}{\usebox{\plotpoint}}
\put(1047.22,564.33){\usebox{\plotpoint}}
\put(1048.97,543.65){\usebox{\plotpoint}}
\multiput(1051,524)(2.211,-20.637){2}{\usebox{\plotpoint}}
\put(1055.65,481.74){\usebox{\plotpoint}}
\put(1057.71,461.09){\usebox{\plotpoint}}
\put(1059.62,440.43){\usebox{\plotpoint}}
\put(1062.47,419.87){\usebox{\plotpoint}}
\put(1065.39,399.33){\usebox{\plotpoint}}
\put(1067.93,378.74){\usebox{\plotpoint}}
\put(1071.73,358.33){\usebox{\plotpoint}}
\put(1075.04,337.85){\usebox{\plotpoint}}
\put(1080.25,317.76){\usebox{\plotpoint}}
\put(1086.06,297.85){\usebox{\plotpoint}}
\put(1097.21,280.93){\usebox{\plotpoint}}
\put(1116.91,284.61){\usebox{\plotpoint}}
\put(1132.40,297.53){\usebox{\plotpoint}}
\put(1143.46,314.92){\usebox{\plotpoint}}
\put(1151.38,334.02){\usebox{\plotpoint}}
\put(1158.34,353.57){\usebox{\plotpoint}}
\put(1164.15,373.46){\usebox{\plotpoint}}
\put(1172.27,392.27){\usebox{\plotpoint}}
\put(1184.14,380.63){\usebox{\plotpoint}}
\put(1189.97,360.76){\usebox{\plotpoint}}
\put(1196.33,341.00){\usebox{\plotpoint}}
\put(1202.20,321.14){\usebox{\plotpoint}}
\put(1210.03,301.95){\usebox{\plotpoint}}
\put(1220.47,284.04){\usebox{\plotpoint}}
\put(1235.08,269.61){\usebox{\plotpoint}}
\put(1252.86,259.71){\usebox{\plotpoint}}
\put(1272.46,253.51){\usebox{\plotpoint}}
\put(1292.44,249.19){\usebox{\plotpoint}}
\put(1312.84,247.00){\usebox{\plotpoint}}
\put(1333.20,245.00){\usebox{\plotpoint}}
\put(1353.79,244.00){\usebox{\plotpoint}}
\put(1374.38,243.00){\usebox{\plotpoint}}
\put(1394.98,242.00){\usebox{\plotpoint}}
\put(1415.66,241.67){\usebox{\plotpoint}}
\put(1436.25,241.00){\usebox{\plotpoint}}
\put(1439,241){\usebox{\plotpoint}}
\put(221,244){\usebox{\plotpoint}}
\put(221.00,244.00){\usebox{\plotpoint}}
\put(241.29,246.43){\usebox{\plotpoint}}
\put(260.89,252.63){\usebox{\plotpoint}}
\put(278.38,263.38){\usebox{\plotpoint}}
\put(292.33,278.66){\usebox{\plotpoint}}
\put(303.22,296.22){\usebox{\plotpoint}}
\put(320.01,300.48){\usebox{\plotpoint}}
\put(332.16,283.79){\usebox{\plotpoint}}
\put(345.64,268.24){\usebox{\plotpoint}}
\put(362.89,257.70){\usebox{\plotpoint}}
\put(382.74,253.00){\usebox{\plotpoint}}
\put(403.26,252.00){\usebox{\plotpoint}}
\put(423.59,253.79){\usebox{\plotpoint}}
\put(443.50,258.00){\usebox{\plotpoint}}
\put(462.57,265.38){\usebox{\plotpoint}}
\put(479.22,277.33){\usebox{\plotpoint}}
\put(491.82,293.63){\usebox{\plotpoint}}
\put(501.03,312.07){\usebox{\plotpoint}}
\put(508.76,331.29){\usebox{\plotpoint}}
\put(513.84,351.41){\usebox{\plotpoint}}
\put(518.24,371.65){\usebox{\plotpoint}}
\put(522.19,392.02){\usebox{\plotpoint}}
\put(525.96,412.43){\usebox{\plotpoint}}
\put(528.99,432.95){\usebox{\plotpoint}}
\put(532.02,453.47){\usebox{\plotpoint}}
\put(535.49,473.94){\usebox{\plotpoint}}
\put(538.61,494.44){\usebox{\plotpoint}}
\put(545.67,513.67){\usebox{\plotpoint}}
\put(553.51,497.45){\usebox{\plotpoint}}
\put(556.87,476.99){\usebox{\plotpoint}}
\put(560.25,456.51){\usebox{\plotpoint}}
\put(563.66,436.03){\usebox{\plotpoint}}
\put(566.76,415.52){\usebox{\plotpoint}}
\put(569.87,395.01){\usebox{\plotpoint}}
\put(573.87,374.64){\usebox{\plotpoint}}
\put(577.68,354.26){\usebox{\plotpoint}}
\put(583.13,334.23){\usebox{\plotpoint}}
\put(588.77,314.29){\usebox{\plotpoint}}
\put(596.48,295.05){\usebox{\plotpoint}}
\put(606.13,276.78){\usebox{\plotpoint}}
\put(617.50,259.50){\usebox{\plotpoint}}
\put(631.91,245.09){\usebox{\plotpoint}}
\put(651.55,243.77){\usebox{\plotpoint}}
\put(671.93,246.00){\usebox{\plotpoint}}
\put(692.52,247.00){\usebox{\plotpoint}}
\put(713.28,247.00){\usebox{\plotpoint}}
\put(733.80,248.00){\usebox{\plotpoint}}
\put(754.39,249.00){\usebox{\plotpoint}}
\put(774.67,251.00){\usebox{\plotpoint}}
\put(794.99,253.66){\usebox{\plotpoint}}
\put(814.60,259.87){\usebox{\plotpoint}}
\put(832.81,269.21){\usebox{\plotpoint}}
\put(847.48,283.48){\usebox{\plotpoint}}
\put(857.75,301.38){\usebox{\plotpoint}}
\put(866.27,320.30){\usebox{\plotpoint}}
\put(872.74,339.98){\usebox{\plotpoint}}
\put(879.39,359.59){\usebox{\plotpoint}}
\put(892.26,371.16){\usebox{\plotpoint}}
\put(902.29,353.32){\usebox{\plotpoint}}
\put(910.44,334.27){\usebox{\plotpoint}}
\put(922.71,317.86){\usebox{\plotpoint}}
\put(940.88,308.42){\usebox{\plotpoint}}
\put(953.85,292.58){\usebox{\plotpoint}}
\put(965.49,275.51){\usebox{\plotpoint}}
\put(981.38,278.94){\usebox{\plotpoint}}
\put(988.48,298.44){\usebox{\plotpoint}}
\put(992.92,318.69){\usebox{\plotpoint}}
\put(997.19,339.00){\usebox{\plotpoint}}
\put(1000.55,359.47){\usebox{\plotpoint}}
\put(1002.80,380.10){\usebox{\plotpoint}}
\multiput(1005,397)(2.292,20.629){2}{\usebox{\plotpoint}}
\put(1009.09,442.02){\usebox{\plotpoint}}
\multiput(1010,457)(1.634,20.691){2}{\usebox{\plotpoint}}
\multiput(1013,495)(1.445,20.705){2}{\usebox{\plotpoint}}
\multiput(1016,538)(1.322,20.713){2}{\usebox{\plotpoint}}
\multiput(1019,585)(0.864,20.738){3}{\usebox{\plotpoint}}
\multiput(1021,633)(1.381,20.710){2}{\usebox{\plotpoint}}
\multiput(1024,678)(1.592,20.694){2}{\usebox{\plotpoint}}
\put(1028.03,731.96){\usebox{\plotpoint}}
\put(1030.31,752.56){\usebox{\plotpoint}}
\put(1036.92,752.06){\usebox{\plotpoint}}
\put(1039.15,731.46){\usebox{\plotpoint}}
\multiput(1040,720)(1.677,-20.688){2}{\usebox{\plotpoint}}
\multiput(1043,683)(1.412,-20.707){2}{\usebox{\plotpoint}}
\multiput(1046,639)(0.902,-20.736){2}{\usebox{\plotpoint}}
\multiput(1048,593)(1.295,-20.715){3}{\usebox{\plotpoint}}
\multiput(1051,545)(1.295,-20.715){2}{\usebox{\plotpoint}}
\multiput(1054,497)(1.381,-20.710){2}{\usebox{\plotpoint}}
\multiput(1057,452)(0.987,-20.732){2}{\usebox{\plotpoint}}
\multiput(1059,410)(1.677,-20.688){2}{\usebox{\plotpoint}}
\put(1063.30,358.68){\usebox{\plotpoint}}
\multiput(1065,340)(1.533,-20.699){2}{\usebox{\plotpoint}}
\put(1069.22,296.71){\usebox{\plotpoint}}
\put(1072.94,276.30){\usebox{\plotpoint}}
\put(1080.95,258.04){\usebox{\plotpoint}}
\put(1093.24,273.72){\usebox{\plotpoint}}
\put(1102.60,292.20){\usebox{\plotpoint}}
\put(1111.32,310.95){\usebox{\plotpoint}}
\put(1121.66,328.66){\usebox{\plotpoint}}
\put(1140.07,334.00){\usebox{\plotpoint}}
\put(1155.93,345.57){\usebox{\plotpoint}}
\put(1165.99,363.64){\usebox{\plotpoint}}
\put(1180.35,367.29){\usebox{\plotpoint}}
\put(1188.43,348.28){\usebox{\plotpoint}}
\put(1195.88,328.94){\usebox{\plotpoint}}
\put(1204.21,309.99){\usebox{\plotpoint}}
\put(1216.33,293.45){\usebox{\plotpoint}}
\put(1232.99,282.01){\usebox{\plotpoint}}
\put(1249.78,270.22){\usebox{\plotpoint}}
\put(1266.94,258.71){\usebox{\plotpoint}}
\put(1286.35,252.00){\usebox{\plotpoint}}
\put(1306.37,247.88){\usebox{\plotpoint}}
\put(1326.66,245.00){\usebox{\plotpoint}}
\put(1347.09,243.00){\usebox{\plotpoint}}
\put(1367.68,242.00){\usebox{\plotpoint}}
\put(1388.27,241.00){\usebox{\plotpoint}}
\put(1409.03,240.99){\usebox{\plotpoint}}
\put(1429.62,240.00){\usebox{\plotpoint}}
\put(1439,240){\usebox{\plotpoint}}
\put(221,244){\usebox{\plotpoint}}
\put(221.00,244.00){\usebox{\plotpoint}}
\put(241.13,247.38){\usebox{\plotpoint}}
\put(260.78,253.19){\usebox{\plotpoint}}
\put(278.04,264.03){\usebox{\plotpoint}}
\put(292.05,279.10){\usebox{\plotpoint}}
\put(303.36,296.36){\usebox{\plotpoint}}
\put(320.12,299.88){\usebox{\plotpoint}}
\put(332.48,283.36){\usebox{\plotpoint}}
\put(346.15,267.85){\usebox{\plotpoint}}
\put(363.69,257.44){\usebox{\plotpoint}}
\put(383.67,253.11){\usebox{\plotpoint}}
\put(404.41,253.00){\usebox{\plotpoint}}
\put(424.95,254.32){\usebox{\plotpoint}}
\put(445.00,258.67){\usebox{\plotpoint}}
\put(463.78,267.18){\usebox{\plotpoint}}
\put(480.30,279.30){\usebox{\plotpoint}}
\put(492.63,295.84){\usebox{\plotpoint}}
\put(501.86,314.33){\usebox{\plotpoint}}
\put(509.16,333.73){\usebox{\plotpoint}}
\put(514.45,353.79){\usebox{\plotpoint}}
\put(518.56,374.11){\usebox{\plotpoint}}
\put(522.47,394.50){\usebox{\plotpoint}}
\put(526.22,414.91){\usebox{\plotpoint}}
\put(529.23,435.44){\usebox{\plotpoint}}
\put(532.33,455.95){\usebox{\plotpoint}}
\put(535.89,476.40){\usebox{\plotpoint}}
\put(538.98,496.90){\usebox{\plotpoint}}
\put(547.18,514.82){\usebox{\plotpoint}}
\put(554.11,495.56){\usebox{\plotpoint}}
\put(557.32,475.07){\usebox{\plotpoint}}
\put(560.73,454.60){\usebox{\plotpoint}}
\put(564.15,434.13){\usebox{\plotpoint}}
\put(567.11,413.59){\usebox{\plotpoint}}
\put(570.42,393.11){\usebox{\plotpoint}}
\put(574.32,372.73){\usebox{\plotpoint}}
\put(578.16,352.36){\usebox{\plotpoint}}
\put(583.69,332.36){\usebox{\plotpoint}}
\put(589.45,312.46){\usebox{\plotpoint}}
\put(596.92,293.15){\usebox{\plotpoint}}
\put(606.67,274.88){\usebox{\plotpoint}}
\put(617.50,257.33){\usebox{\plotpoint}}
\put(631.64,242.36){\usebox{\plotpoint}}
\put(651.05,241.53){\usebox{\plotpoint}}
\put(670.91,245.96){\usebox{\plotpoint}}
\put(691.42,247.00){\usebox{\plotpoint}}
\put(712.01,248.00){\usebox{\plotpoint}}
\put(732.77,248.00){\usebox{\plotpoint}}
\put(753.36,249.00){\usebox{\plotpoint}}
\put(773.79,251.00){\usebox{\plotpoint}}
\put(793.94,254.31){\usebox{\plotpoint}}
\put(813.69,259.56){\usebox{\plotpoint}}
\put(831.65,269.43){\usebox{\plotpoint}}
\put(846.80,283.41){\usebox{\plotpoint}}
\put(857.30,301.25){\usebox{\plotpoint}}
\put(865.91,320.10){\usebox{\plotpoint}}
\put(872.58,339.74){\usebox{\plotpoint}}
\put(879.29,359.35){\usebox{\plotpoint}}
\put(891.90,371.10){\usebox{\plotpoint}}
\put(901.24,352.77){\usebox{\plotpoint}}
\put(908.55,333.39){\usebox{\plotpoint}}
\put(917.56,314.73){\usebox{\plotpoint}}
\put(931.24,299.51){\usebox{\plotpoint}}
\put(950.96,297.99){\usebox{\plotpoint}}
\put(970.15,305.00){\usebox{\plotpoint}}
\put(984.94,291.70){\usebox{\plotpoint}}
\put(995.15,304.97){\usebox{\plotpoint}}
\put(998.95,325.36){\usebox{\plotpoint}}
\put(1001.12,345.99){\usebox{\plotpoint}}
\multiput(1002,357)(1.937,20.665){2}{\usebox{\plotpoint}}
\put(1006.58,408.02){\usebox{\plotpoint}}
\multiput(1008,425)(1.011,20.731){2}{\usebox{\plotpoint}}
\multiput(1010,466)(1.412,20.707){2}{\usebox{\plotpoint}}
\multiput(1013,510)(1.381,20.710){3}{\usebox{\plotpoint}}
\multiput(1016,555)(1.351,20.712){2}{\usebox{\plotpoint}}
\multiput(1019,601)(0.964,20.733){2}{\usebox{\plotpoint}}
\multiput(1021,644)(1.634,20.691){2}{\usebox{\plotpoint}}
\put(1025.54,697.95){\usebox{\plotpoint}}
\put(1027.56,718.61){\usebox{\plotpoint}}
\put(1030.99,738.97){\usebox{\plotpoint}}
\put(1037.31,725.65){\usebox{\plotpoint}}
\put(1039.31,705.01){\usebox{\plotpoint}}
\multiput(1040,696)(1.879,-20.670){2}{\usebox{\plotpoint}}
\put(1044.58,642.97){\usebox{\plotpoint}}
\multiput(1046,625)(1.011,-20.731){2}{\usebox{\plotpoint}}
\multiput(1048,584)(1.515,-20.700){2}{\usebox{\plotpoint}}
\multiput(1051,543)(1.552,-20.697){2}{\usebox{\plotpoint}}
\multiput(1054,503)(1.677,-20.688){2}{\usebox{\plotpoint}}
\multiput(1057,466)(1.184,-20.722){2}{\usebox{\plotpoint}}
\put(1060.48,415.23){\usebox{\plotpoint}}
\multiput(1062,399)(2.292,-20.629){2}{\usebox{\plotpoint}}
\put(1066.56,353.27){\usebox{\plotpoint}}
\put(1069.41,332.72){\usebox{\plotpoint}}
\put(1073.28,312.33){\usebox{\plotpoint}}
\put(1078.89,292.51){\usebox{\plotpoint}}
\put(1094.67,282.00){\usebox{\plotpoint}}
\put(1114.62,286.54){\usebox{\plotpoint}}
\put(1131.36,298.03){\usebox{\plotpoint}}
\put(1142.99,314.97){\usebox{\plotpoint}}
\put(1151.01,334.02){\usebox{\plotpoint}}
\put(1157.87,353.61){\usebox{\plotpoint}}
\put(1163.68,373.49){\usebox{\plotpoint}}
\put(1171.28,392.71){\usebox{\plotpoint}}
\put(1183.57,383.86){\usebox{\plotpoint}}
\put(1189.31,363.96){\usebox{\plotpoint}}
\put(1195.30,344.09){\usebox{\plotpoint}}
\put(1201.19,324.23){\usebox{\plotpoint}}
\put(1208.57,304.86){\usebox{\plotpoint}}
\put(1218.64,286.72){\usebox{\plotpoint}}
\put(1232.47,271.53){\usebox{\plotpoint}}
\put(1249.77,260.74){\usebox{\plotpoint}}
\put(1268.81,253.73){\usebox{\plotpoint}}
\put(1288.72,249.43){\usebox{\plotpoint}}
\put(1309.08,247.00){\usebox{\plotpoint}}
\put(1329.44,245.00){\usebox{\plotpoint}}
\put(1350.03,244.00){\usebox{\plotpoint}}
\put(1370.63,243.00){\usebox{\plotpoint}}
\put(1391.22,242.00){\usebox{\plotpoint}}
\put(1411.81,241.00){\usebox{\plotpoint}}
\put(1432.57,241.00){\usebox{\plotpoint}}
\put(1439,241){\usebox{\plotpoint}}
\end{picture}


==> exa2b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{-0.005}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,246){\makebox(0,0)[r]{ 0}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,369){\makebox(0,0)[r]{ 0.005}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,491){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,614){\makebox(0,0)[r]{ 0.015}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,737){\makebox(0,0)[r]{ 0.02}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{ 0.025}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(354.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,82){\makebox(0,0){ 50}}
\put(354.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,82){\makebox(0,0){ 100}}
\put(490.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,82){\makebox(0,0){ 150}}
\put(625.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(761.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(761,82){\makebox(0,0){ 200}}
\put(761.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,82){\makebox(0,0){ 250}}
\put(896.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1032.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1032,82){\makebox(0,0){ 300}}
\put(1032.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1168.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1168,82){\makebox(0,0){ 350}}
\put(1168.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1303.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1303,82){\makebox(0,0){ 400}}
\put(1303.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 450}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(40,791){\makebox(0,0){$p_n$}}
\put(1370,21){\makebox(0,0){$n$}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221,246){\usebox{\plotpoint}}
\put(245,245.67){\rule{0.723pt}{0.400pt}}
\multiput(245.00,245.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(221.0,246.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(254,246.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,246.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248.0,247.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(259,247.67){\rule{0.723pt}{0.400pt}}
\multiput(259.00,247.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(262,248.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,248.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(264,249.67){\rule{0.723pt}{0.400pt}}
\multiput(264.00,249.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(267,250.67){\rule{0.723pt}{0.400pt}}
\multiput(267.00,250.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(270,251.67){\rule{0.723pt}{0.400pt}}
\multiput(270.00,251.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(273,253.17){\rule{0.482pt}{0.400pt}}
\multiput(273.00,252.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(275,255.17){\rule{0.700pt}{0.400pt}}
\multiput(275.00,254.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(278,257.17){\rule{0.700pt}{0.400pt}}
\multiput(278.00,256.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(281,259.17){\rule{0.482pt}{0.400pt}}
\multiput(281.00,258.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(283.00,261.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(283.00,260.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(286.00,264.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(286.00,263.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(289.00,267.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(289.00,266.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(292.17,270){\rule{0.400pt}{0.700pt}}
\multiput(291.17,270.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(294.61,273.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(293.17,273.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(297.00,277.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(297.00,276.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(300.17,280){\rule{0.400pt}{0.700pt}}
\multiput(299.17,280.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(302.61,283.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(301.17,283.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(305.00,287.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(305.00,286.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(308.00,290.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(308.00,289.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(311,293.17){\rule{0.482pt}{0.400pt}}
\multiput(311.00,292.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(313.00,295.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(313.00,294.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(316,298.17){\rule{0.700pt}{0.400pt}}
\multiput(316.00,297.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(319,299.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,299.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(321,300.67){\rule{0.723pt}{0.400pt}}
\multiput(321.00,300.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(256.0,248.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(330,300.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,301.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332,299.67){\rule{0.723pt}{0.400pt}}
\multiput(332.00,300.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(335,298.17){\rule{0.700pt}{0.400pt}}
\multiput(335.00,299.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(338.17,295){\rule{0.400pt}{0.700pt}}
\multiput(337.17,296.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(340,293.17){\rule{0.700pt}{0.400pt}}
\multiput(340.00,294.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(343.00,291.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(343.00,292.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(346.17,287){\rule{0.400pt}{0.700pt}}
\multiput(345.17,288.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(348.61,284.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(347.17,285.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(351.00,281.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(351.00,282.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(354.00,278.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(354.00,279.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(357.17,273){\rule{0.400pt}{0.900pt}}
\multiput(356.17,275.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(359.00,271.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(359.00,272.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(362.00,268.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(362.00,269.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(365.17,264){\rule{0.400pt}{0.700pt}}
\multiput(364.17,265.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(367.00,262.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(367.00,263.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(370,259.17){\rule{0.700pt}{0.400pt}}
\multiput(370.00,260.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(373,257.17){\rule{0.700pt}{0.400pt}}
\multiput(373.00,258.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(376,255.17){\rule{0.482pt}{0.400pt}}
\multiput(376.00,256.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(378,253.17){\rule{0.700pt}{0.400pt}}
\multiput(378.00,254.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(381,251.67){\rule{0.723pt}{0.400pt}}
\multiput(381.00,252.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(384,250.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,251.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,249.67){\rule{0.723pt}{0.400pt}}
\multiput(386.00,250.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(389,248.67){\rule{0.723pt}{0.400pt}}
\multiput(389.00,249.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(392,247.67){\rule{0.723pt}{0.400pt}}
\multiput(392.00,248.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(324.0,302.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(397,246.67){\rule{0.723pt}{0.400pt}}
\multiput(397.00,247.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(395.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(405,245.67){\rule{0.723pt}{0.400pt}}
\multiput(405.00,246.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(400.0,247.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(438,245.67){\rule{0.723pt}{0.400pt}}
\multiput(438.00,245.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(408.0,246.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(446,246.67){\rule{0.723pt}{0.400pt}}
\multiput(446.00,246.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(441.0,247.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(452,247.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,247.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,248.67){\rule{0.723pt}{0.400pt}}
\multiput(454.00,248.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(457,249.67){\rule{0.723pt}{0.400pt}}
\multiput(457.00,249.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(460,250.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,250.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462,252.17){\rule{0.700pt}{0.400pt}}
\multiput(462.00,251.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(465,254.17){\rule{0.700pt}{0.400pt}}
\multiput(465.00,253.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(468,256.17){\rule{0.700pt}{0.400pt}}
\multiput(468.00,255.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(471.17,258){\rule{0.400pt}{0.700pt}}
\multiput(470.17,258.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(473.00,261.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(473.00,260.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(476.61,264.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(475.17,264.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(479.17,268){\rule{0.400pt}{1.100pt}}
\multiput(478.17,268.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(481.61,273.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(480.17,273.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(484.61,278.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(483.17,278.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(487.61,284.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(486.17,284.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(490.17,291){\rule{0.400pt}{1.700pt}}
\multiput(489.17,291.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(492.61,299.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(491.17,299.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(495.61,307.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(494.17,307.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(498.17,317){\rule{0.400pt}{2.100pt}}
\multiput(497.17,317.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(500.61,327.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(499.17,327.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(503.61,337.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(502.17,337.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(506.61,348.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(505.17,348.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(509.17,360){\rule{0.400pt}{2.500pt}}
\multiput(508.17,360.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(511.61,372.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(510.17,372.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(514.61,384.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(513.17,384.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(517.17,396){\rule{0.400pt}{2.500pt}}
\multiput(516.17,396.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(519.61,408.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(518.17,408.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(522.61,420.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(521.17,420.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(525.61,431.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(524.17,431.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(528.17,440){\rule{0.400pt}{1.900pt}}
\multiput(527.17,440.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(530.61,449.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(529.17,449.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(533.61,457.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(532.17,457.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(536.17,463){\rule{0.400pt}{0.900pt}}
\multiput(535.17,463.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(538.00,467.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(538.00,466.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(541,469.67){\rule{0.723pt}{0.400pt}}
\multiput(541.00,469.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(544,469.67){\rule{0.723pt}{0.400pt}}
\multiput(544.00,470.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(547.17,467){\rule{0.400pt}{0.700pt}}
\multiput(546.17,468.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(549.61,464.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(548.17,465.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(552.61,459.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(551.17,461.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(555.17,449){\rule{0.400pt}{1.700pt}}
\multiput(554.17,453.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(557.61,443.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(556.17,446.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(560.61,434.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(559.17,437.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(563.61,424.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(562.17,427.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(566.17,408){\rule{0.400pt}{2.500pt}}
\multiput(565.17,414.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(568.61,400.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(567.17,404.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(571.61,388.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(570.17,392.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(574.17,372){\rule{0.400pt}{2.500pt}}
\multiput(573.17,378.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(576.61,364.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(575.17,368.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(579.61,352.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(578.17,356.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(582.61,341.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(581.17,344.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(585.17,327){\rule{0.400pt}{2.100pt}}
\multiput(584.17,332.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(587.61,321.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(586.17,324.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(590.61,311.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(589.17,314.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(593.17,299){\rule{0.400pt}{1.700pt}}
\multiput(592.17,303.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(595.61,294.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(594.17,296.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(598.61,286.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(597.17,288.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(601.17,278){\rule{0.400pt}{1.300pt}}
\multiput(600.17,281.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(603.61,274.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(602.17,276.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(606.61,269.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(605.17,271.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(609.61,265.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(608.17,266.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(612.17,261){\rule{0.400pt}{0.700pt}}
\multiput(611.17,262.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(614.00,259.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(614.00,260.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(617,256.17){\rule{0.700pt}{0.400pt}}
\multiput(617.00,257.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(620,254.17){\rule{0.482pt}{0.400pt}}
\multiput(620.00,255.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,252.17){\rule{0.700pt}{0.400pt}}
\multiput(622.00,253.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(625,250.67){\rule{0.723pt}{0.400pt}}
\multiput(625.00,251.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(628,249.67){\rule{0.723pt}{0.400pt}}
\multiput(628.00,250.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(631,248.67){\rule{0.482pt}{0.400pt}}
\multiput(631.00,249.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(633,247.67){\rule{0.723pt}{0.400pt}}
\multiput(633.00,248.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(449.0,248.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(639,246.67){\rule{0.482pt}{0.400pt}}
\multiput(639.00,247.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(636.0,248.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(647,245.67){\rule{0.723pt}{0.400pt}}
\multiput(647.00,246.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(641.0,247.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(758,245.67){\rule{0.723pt}{0.400pt}}
\multiput(758.00,245.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(650.0,246.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(772,246.67){\rule{0.482pt}{0.400pt}}
\multiput(772.00,246.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761.0,247.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(780,247.67){\rule{0.723pt}{0.400pt}}
\multiput(780.00,247.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(774.0,248.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(785,248.67){\rule{0.723pt}{0.400pt}}
\multiput(785.00,248.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(788,249.67){\rule{0.723pt}{0.400pt}}
\multiput(788.00,249.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(783.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(793,250.67){\rule{0.723pt}{0.400pt}}
\multiput(793.00,250.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(796,251.67){\rule{0.723pt}{0.400pt}}
\multiput(796.00,251.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(799,253.17){\rule{0.700pt}{0.400pt}}
\multiput(799.00,252.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(802,254.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,254.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,255.67){\rule{0.723pt}{0.400pt}}
\multiput(804.00,255.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(807,257.17){\rule{0.700pt}{0.400pt}}
\multiput(807.00,256.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(810,259.17){\rule{0.482pt}{0.400pt}}
\multiput(810.00,258.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(812,261.17){\rule{0.700pt}{0.400pt}}
\multiput(812.00,260.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(815,263.17){\rule{0.700pt}{0.400pt}}
\multiput(815.00,262.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(818,265.17){\rule{0.700pt}{0.400pt}}
\multiput(818.00,264.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(821,267.17){\rule{0.482pt}{0.400pt}}
\multiput(821.00,266.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(823.00,269.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(823.00,268.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(826.00,272.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(826.00,271.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(829.17,275){\rule{0.400pt}{0.700pt}}
\multiput(828.17,275.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(831.00,278.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(831.00,277.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(834.00,281.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(834.00,280.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(837.17,284){\rule{0.400pt}{0.900pt}}
\multiput(836.17,284.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(839.00,288.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(839.00,287.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(842.61,291.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(841.17,291.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(845.61,295.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(844.17,295.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(848.17,299){\rule{0.400pt}{0.900pt}}
\multiput(847.17,299.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(850.00,303.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(850.00,302.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(853.61,306.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(852.17,306.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(856.17,310){\rule{0.400pt}{0.900pt}}
\multiput(855.17,310.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(858.61,314.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(857.17,314.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(861.61,318.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(860.17,318.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(864.00,322.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(864.00,321.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(867.17,325){\rule{0.400pt}{0.900pt}}
\multiput(866.17,325.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(869.00,329.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(869.00,328.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(872.00,332.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(872.00,331.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(875.17,335){\rule{0.400pt}{0.700pt}}
\multiput(874.17,335.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(877,338.17){\rule{0.700pt}{0.400pt}}
\multiput(877.00,337.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(880,340.17){\rule{0.700pt}{0.400pt}}
\multiput(880.00,339.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(883,342.17){\rule{0.700pt}{0.400pt}}
\multiput(883.00,341.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(886,343.67){\rule{0.482pt}{0.400pt}}
\multiput(886.00,343.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(888,344.67){\rule{0.723pt}{0.400pt}}
\multiput(888.00,344.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(891,345.67){\rule{0.723pt}{0.400pt}}
\multiput(891.00,345.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(791.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(899,345.67){\rule{0.723pt}{0.400pt}}
\multiput(899.00,346.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(902,344.67){\rule{0.723pt}{0.400pt}}
\multiput(902.00,345.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(905,343.67){\rule{0.482pt}{0.400pt}}
\multiput(905.00,344.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(907,342.17){\rule{0.700pt}{0.400pt}}
\multiput(907.00,343.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(910,340.17){\rule{0.700pt}{0.400pt}}
\multiput(910.00,341.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(913,338.17){\rule{0.482pt}{0.400pt}}
\multiput(913.00,339.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(915.00,336.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(915.00,337.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(918.00,333.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(918.00,334.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(921.00,330.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(921.00,331.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(924.17,325){\rule{0.400pt}{0.900pt}}
\multiput(923.17,327.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(926.00,323.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(926.00,324.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(929.61,319.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(928.17,320.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(932.17,314){\rule{0.400pt}{0.900pt}}
\multiput(931.17,316.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(934.61,311.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(933.17,312.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(937.61,307.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(936.17,308.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(940.00,304.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(940.00,305.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(943.17,299){\rule{0.400pt}{0.900pt}}
\multiput(942.17,301.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(945.61,296.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(944.17,297.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(948.61,292.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(947.17,293.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(951.17,288){\rule{0.400pt}{0.700pt}}
\multiput(950.17,289.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(953.00,286.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(953.00,287.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(956.00,283.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(956.00,284.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(959.00,280.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(959.00,281.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(962.17,276){\rule{0.400pt}{0.700pt}}
\multiput(961.17,277.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(964,274.67){\rule{0.723pt}{0.400pt}}
\multiput(964.00,275.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(967,273.17){\rule{0.700pt}{0.400pt}}
\multiput(967.00,274.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(894.0,347.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(975,273.17){\rule{0.700pt}{0.400pt}}
\multiput(975.00,272.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(978.00,275.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(978.00,274.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(981.17,278){\rule{0.400pt}{1.100pt}}
\multiput(980.17,278.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(983.61,283.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(982.17,283.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(986.61,291.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(985.17,291.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(989.17,301){\rule{0.400pt}{2.700pt}}
\multiput(988.17,301.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(991.61,314.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(990.17,314.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(994.61,330.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(993.17,330.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(997.61,351.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(996.17,351.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\put(1000.17,375){\rule{0.400pt}{5.500pt}}
\multiput(999.17,375.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\multiput(1002.61,402.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(1001.17,402.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(1005.61,433.00)(0.447,7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(1004.17,433.00)(3.000,23.660){2}{\rule{0.400pt}{2.250pt}}
\put(1008.17,466){\rule{0.400pt}{7.300pt}}
\multiput(1007.17,466.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(1010.61,502.00)(0.447,7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(1009.17,502.00)(3.000,25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(1013.61,538.00)(0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(1012.17,538.00)(3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(1016.61,573.00)(0.447,7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(1015.17,573.00)(3.000,24.383){2}{\rule{0.400pt}{2.317pt}}
\put(1019.17,607){\rule{0.400pt}{6.100pt}}
\multiput(1018.17,607.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(1021.61,637.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(1020.17,637.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(1024.61,662.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(1023.17,662.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\put(1027.17,681){\rule{0.400pt}{2.500pt}}
\multiput(1026.17,681.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1029.61,693.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1028.17,693.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1032.61,694.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1031.17,695.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1035.61,685.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(1034.17,689.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(1038.17,662){\rule{0.400pt}{3.900pt}}
\multiput(1037.17,672.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(1040.61,647.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(1039.17,654.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(1043.61,619.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(1042.17,628.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\put(1046.17,573){\rule{0.400pt}{6.900pt}}
\multiput(1045.17,592.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(1048.61,553.21)(0.447,-7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(1047.17,563.11)(3.000,-25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(1051.61,517.66)(0.447,-7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(1050.17,527.83)(3.000,-25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(1054.61,482.21)(0.447,-7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(1053.17,492.11)(3.000,-25.107){2}{\rule{0.400pt}{2.383pt}}
\put(1057.17,433){\rule{0.400pt}{6.900pt}}
\multiput(1056.17,452.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(1059.61,415.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(1058.17,424.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(1062.61,387.09)(0.447,-6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(1061.17,395.04)(3.000,-20.044){2}{\rule{0.400pt}{1.917pt}}
\put(1065.17,351){\rule{0.400pt}{4.900pt}}
\multiput(1064.17,364.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(1067.61,339.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(1066.17,345.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(1070.61,321.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(1069.17,326.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\put(1073.17,302){\rule{0.400pt}{2.700pt}}
\multiput(1072.17,309.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(1075.61,296.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1074.17,299.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1078.61,287.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1077.17,289.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1081.61,281.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1080.17,283.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1084.17,277){\rule{0.400pt}{0.700pt}}
\multiput(1083.17,278.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1086,275.17){\rule{0.700pt}{0.400pt}}
\multiput(1086.00,276.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(970.0,273.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1092,274.67){\rule{0.482pt}{0.400pt}}
\multiput(1092.00,274.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1094,275.67){\rule{0.723pt}{0.400pt}}
\multiput(1094.00,275.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1097.00,277.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1097.00,276.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1100,280.17){\rule{0.700pt}{0.400pt}}
\multiput(1100.00,279.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1103.17,282){\rule{0.400pt}{0.700pt}}
\multiput(1102.17,282.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1105.61,285.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1104.17,285.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1108.61,289.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1107.17,289.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1111.17,293){\rule{0.400pt}{0.700pt}}
\multiput(1110.17,293.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1113.61,296.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1112.17,296.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1116.61,301.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1115.17,301.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1119.61,305.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1118.17,305.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1122.17,309){\rule{0.400pt}{0.900pt}}
\multiput(1121.17,309.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1124.61,313.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1123.17,313.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1127.61,317.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1126.17,317.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1130.17,322){\rule{0.400pt}{0.900pt}}
\multiput(1129.17,322.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1132.61,326.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1131.17,326.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1135.61,330.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1134.17,330.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1138.61,334.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1137.17,334.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1141.17,338){\rule{0.400pt}{0.700pt}}
\multiput(1140.17,338.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1143.61,341.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1142.17,341.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1146.00,345.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1146.00,344.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1149,348.17){\rule{0.482pt}{0.400pt}}
\multiput(1149.00,347.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1151.00,350.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1151.00,349.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1154,353.17){\rule{0.700pt}{0.400pt}}
\multiput(1154.00,352.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1157,354.67){\rule{0.723pt}{0.400pt}}
\multiput(1157.00,354.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1160,355.67){\rule{0.482pt}{0.400pt}}
\multiput(1160.00,355.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1162,356.67){\rule{0.723pt}{0.400pt}}
\multiput(1162.00,356.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1089.0,275.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1170,356.67){\rule{0.723pt}{0.400pt}}
\multiput(1170.00,357.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1173,355.67){\rule{0.723pt}{0.400pt}}
\multiput(1173.00,356.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1176,354.67){\rule{0.723pt}{0.400pt}}
\multiput(1176.00,355.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1179,353.17){\rule{0.482pt}{0.400pt}}
\multiput(1179.00,354.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1181.00,351.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1181.00,352.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1184,348.17){\rule{0.700pt}{0.400pt}}
\multiput(1184.00,349.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1187.17,345){\rule{0.400pt}{0.700pt}}
\multiput(1186.17,346.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1189.61,342.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1188.17,343.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1192.00,339.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1192.00,340.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1195.61,335.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1194.17,336.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1198.17,330){\rule{0.400pt}{0.900pt}}
\multiput(1197.17,332.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1200.61,327.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1199.17,328.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1203.61,323.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1202.17,324.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1206.17,317){\rule{0.400pt}{1.100pt}}
\multiput(1205.17,319.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1208.61,314.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1207.17,315.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1211.61,310.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1210.17,311.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1214.61,306.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1213.17,307.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1217.17,300){\rule{0.400pt}{1.100pt}}
\multiput(1216.17,302.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1219.61,297.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1218.17,298.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1222.61,293.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1221.17,294.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1225.17,289){\rule{0.400pt}{0.700pt}}
\multiput(1224.17,290.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1227.61,286.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1226.17,287.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1230.61,282.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1229.17,283.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1233.00,279.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1233.00,280.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1236.17,275){\rule{0.400pt}{0.700pt}}
\multiput(1235.17,276.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1238.00,273.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1238.00,274.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1241.00,270.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1241.00,271.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1244,267.17){\rule{0.482pt}{0.400pt}}
\multiput(1244.00,268.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1246.00,265.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1246.00,266.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1249,262.17){\rule{0.700pt}{0.400pt}}
\multiput(1249.00,263.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1252,260.17){\rule{0.700pt}{0.400pt}}
\multiput(1252.00,261.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1255,258.67){\rule{0.482pt}{0.400pt}}
\multiput(1255.00,259.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1257,257.17){\rule{0.700pt}{0.400pt}}
\multiput(1257.00,258.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1260,255.67){\rule{0.723pt}{0.400pt}}
\multiput(1260.00,256.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1263,254.17){\rule{0.482pt}{0.400pt}}
\multiput(1263.00,255.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1265,252.67){\rule{0.723pt}{0.400pt}}
\multiput(1265.00,253.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1268,251.67){\rule{0.723pt}{0.400pt}}
\multiput(1268.00,252.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1271,250.67){\rule{0.723pt}{0.400pt}}
\multiput(1271.00,251.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1274,249.67){\rule{0.482pt}{0.400pt}}
\multiput(1274.00,250.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1165.0,358.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1279,248.67){\rule{0.723pt}{0.400pt}}
\multiput(1279.00,249.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1276.0,250.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1284,247.67){\rule{0.723pt}{0.400pt}}
\multiput(1284.00,248.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1282.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1290,246.67){\rule{0.723pt}{0.400pt}}
\multiput(1290.00,247.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1287.0,248.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1303,245.67){\rule{0.723pt}{0.400pt}}
\multiput(1303.00,246.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1293.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1306.0,246.0){\rule[-0.200pt]{32.040pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(221,241){\usebox{\plotpoint}}
\put(221.00,241.00){\usebox{\plotpoint}}
\put(241.43,243.00){\usebox{\plotpoint}}
\put(261.70,246.00){\usebox{\plotpoint}}
\put(281.30,252.15){\usebox{\plotpoint}}
\put(298.76,262.76){\usebox{\plotpoint}}
\put(312.20,278.40){\usebox{\plotpoint}}
\put(323.20,295.93){\usebox{\plotpoint}}
\put(338.92,305.54){\usebox{\plotpoint}}
\put(351.50,289.33){\usebox{\plotpoint}}
\put(364.03,272.97){\usebox{\plotpoint}}
\put(380.27,260.49){\usebox{\plotpoint}}
\put(399.92,255.00){\usebox{\plotpoint}}
\put(420.51,254.00){\usebox{\plotpoint}}
\put(440.72,256.91){\usebox{\plotpoint}}
\put(460.37,263.19){\usebox{\plotpoint}}
\put(477.50,274.50){\usebox{\plotpoint}}
\put(491.04,290.08){\usebox{\plotpoint}}
\put(500.65,308.30){\usebox{\plotpoint}}
\put(508.77,327.38){\usebox{\plotpoint}}
\put(514.11,347.42){\usebox{\plotpoint}}
\put(518.45,367.70){\usebox{\plotpoint}}
\put(522.61,388.04){\usebox{\plotpoint}}
\put(526.49,408.42){\usebox{\plotpoint}}
\put(529.41,428.97){\usebox{\plotpoint}}
\put(532.73,449.45){\usebox{\plotpoint}}
\put(536.27,469.90){\usebox{\plotpoint}}
\put(540.07,490.27){\usebox{\plotpoint}}
\put(549.68,500.19){\usebox{\plotpoint}}
\put(555.25,480.24){\usebox{\plotpoint}}
\put(558.46,459.73){\usebox{\plotpoint}}
\put(562.07,439.30){\usebox{\plotpoint}}
\put(565.67,418.86){\usebox{\plotpoint}}
\put(568.34,398.28){\usebox{\plotpoint}}
\put(572.51,377.95){\usebox{\plotpoint}}
\put(576.36,357.56){\usebox{\plotpoint}}
\put(581.84,337.55){\usebox{\plotpoint}}
\put(587.97,317.75){\usebox{\plotpoint}}
\put(596.32,298.80){\usebox{\plotpoint}}
\put(608.13,281.87){\usebox{\plotpoint}}
\put(623.36,268.09){\usebox{\plotpoint}}
\put(641.74,258.75){\usebox{\plotpoint}}
\put(661.64,253.45){\usebox{\plotpoint}}
\put(681.84,250.05){\usebox{\plotpoint}}
\put(702.28,248.57){\usebox{\plotpoint}}
\put(722.94,248.00){\usebox{\plotpoint}}
\put(743.70,248.00){\usebox{\plotpoint}}
\put(764.29,249.00){\usebox{\plotpoint}}
\put(784.72,251.00){\usebox{\plotpoint}}
\put(804.65,255.22){\usebox{\plotpoint}}
\put(824.09,262.36){\usebox{\plotpoint}}
\put(840.61,274.61){\usebox{\plotpoint}}
\put(853.43,290.71){\usebox{\plotpoint}}
\put(862.64,309.27){\usebox{\plotpoint}}
\put(869.99,328.63){\usebox{\plotpoint}}
\put(876.57,348.29){\usebox{\plotpoint}}
\put(886.48,366.24){\usebox{\plotpoint}}
\put(899.24,353.45){\usebox{\plotpoint}}
\put(906.68,334.11){\usebox{\plotpoint}}
\put(915.41,315.31){\usebox{\plotpoint}}
\put(928.39,299.40){\usebox{\plotpoint}}
\put(947.71,294.90){\usebox{\plotpoint}}
\put(964.46,305.46){\usebox{\plotpoint}}
\put(975.95,322.59){\usebox{\plotpoint}}
\put(983.98,341.61){\usebox{\plotpoint}}
\put(990.08,361.41){\usebox{\plotpoint}}
\put(995.05,381.55){\usebox{\plotpoint}}
\put(999.53,401.82){\usebox{\plotpoint}}
\put(1002.23,422.39){\usebox{\plotpoint}}
\put(1005.58,442.87){\usebox{\plotpoint}}
\put(1008.40,463.43){\usebox{\plotpoint}}
\multiput(1010,481)(2.574,20.595){2}{\usebox{\plotpoint}}
\put(1015.43,525.29){\usebox{\plotpoint}}
\put(1017.91,545.90){\usebox{\plotpoint}}
\put(1019.96,566.55){\usebox{\plotpoint}}
\put(1022.17,587.18){\usebox{\plotpoint}}
\put(1025.36,607.68){\usebox{\plotpoint}}
\put(1029.07,628.09){\usebox{\plotpoint}}
\put(1037.86,617.51){\usebox{\plotpoint}}
\put(1040.44,596.93){\usebox{\plotpoint}}
\multiput(1043,579)(2.574,-20.595){2}{\usebox{\plotpoint}}
\put(1047.59,535.09){\usebox{\plotpoint}}
\put(1049.86,514.46){\usebox{\plotpoint}}
\put(1052.45,493.87){\usebox{\plotpoint}}
\put(1055.19,473.30){\usebox{\plotpoint}}
\put(1057.70,452.70){\usebox{\plotpoint}}
\put(1060.15,432.10){\usebox{\plotpoint}}
\put(1063.75,411.66){\usebox{\plotpoint}}
\put(1066.98,391.16){\usebox{\plotpoint}}
\put(1071.76,370.97){\usebox{\plotpoint}}
\put(1076.91,350.91){\usebox{\plotpoint}}
\put(1084.47,331.59){\usebox{\plotpoint}}
\put(1093.90,313.19){\usebox{\plotpoint}}
\put(1109.31,299.56){\usebox{\plotpoint}}
\put(1129.07,299.69){\usebox{\plotpoint}}
\put(1142.88,314.77){\usebox{\plotpoint}}
\put(1151.57,333.53){\usebox{\plotpoint}}
\put(1158.97,352.91){\usebox{\plotpoint}}
\put(1165.28,372.65){\usebox{\plotpoint}}
\put(1176.25,388.83){\usebox{\plotpoint}}
\put(1185.88,370.98){\usebox{\plotpoint}}
\put(1191.40,351.00){\usebox{\plotpoint}}
\put(1197.90,331.29){\usebox{\plotpoint}}
\put(1204.44,311.64){\usebox{\plotpoint}}
\put(1213.39,293.02){\usebox{\plotpoint}}
\put(1225.01,275.99){\usebox{\plotpoint}}
\put(1241.05,262.97){\usebox{\plotpoint}}
\put(1259.66,254.11){\usebox{\plotpoint}}
\put(1279.44,249.00){\usebox{\plotpoint}}
\put(1299.63,246.00){\usebox{\plotpoint}}
\put(1319.99,244.00){\usebox{\plotpoint}}
\put(1340.42,242.00){\usebox{\plotpoint}}
\put(1361.02,241.00){\usebox{\plotpoint}}
\put(1381.61,240.00){\usebox{\plotpoint}}
\put(1402.29,239.57){\usebox{\plotpoint}}
\put(1422.96,239.00){\usebox{\plotpoint}}
\put(1439,239){\usebox{\plotpoint}}
\put(221,242){\usebox{\plotpoint}}
\put(221.00,242.00){\usebox{\plotpoint}}
\put(241.06,245.35){\usebox{\plotpoint}}
\put(260.74,251.58){\usebox{\plotpoint}}
\put(277.67,262.78){\usebox{\plotpoint}}
\put(290.96,278.61){\usebox{\plotpoint}}
\put(301.66,296.33){\usebox{\plotpoint}}
\put(317.46,305.03){\usebox{\plotpoint}}
\put(330.10,288.80){\usebox{\plotpoint}}
\put(342.05,271.95){\usebox{\plotpoint}}
\put(357.85,259.15){\usebox{\plotpoint}}
\put(377.11,252.45){\usebox{\plotpoint}}
\put(397.43,250.00){\usebox{\plotpoint}}
\put(418.03,251.00){\usebox{\plotpoint}}
\put(438.21,254.07){\usebox{\plotpoint}}
\put(457.88,260.29){\usebox{\plotpoint}}
\put(475.44,270.63){\usebox{\plotpoint}}
\put(489.72,285.62){\usebox{\plotpoint}}
\put(499.58,303.73){\usebox{\plotpoint}}
\put(507.79,322.76){\usebox{\plotpoint}}
\put(513.32,342.74){\usebox{\plotpoint}}
\put(518.06,362.91){\usebox{\plotpoint}}
\put(522.25,383.23){\usebox{\plotpoint}}
\put(526.24,403.60){\usebox{\plotpoint}}
\put(529.31,424.11){\usebox{\plotpoint}}
\put(532.58,444.60){\usebox{\plotpoint}}
\put(536.15,465.05){\usebox{\plotpoint}}
\put(539.86,485.44){\usebox{\plotpoint}}
\put(549.23,496.46){\usebox{\plotpoint}}
\put(555.19,476.65){\usebox{\plotpoint}}
\put(558.39,456.14){\usebox{\plotpoint}}
\put(561.99,435.71){\usebox{\plotpoint}}
\put(565.76,415.29){\usebox{\plotpoint}}
\put(568.46,394.72){\usebox{\plotpoint}}
\put(572.75,374.42){\usebox{\plotpoint}}
\put(576.54,354.03){\usebox{\plotpoint}}
\put(582.30,334.09){\usebox{\plotpoint}}
\put(588.57,314.34){\usebox{\plotpoint}}
\put(597.45,295.73){\usebox{\plotpoint}}
\put(609.24,278.84){\usebox{\plotpoint}}
\put(625.16,265.89){\usebox{\plotpoint}}
\put(643.65,257.12){\usebox{\plotpoint}}
\put(663.57,252.00){\usebox{\plotpoint}}
\put(683.84,249.00){\usebox{\plotpoint}}
\put(704.41,247.86){\usebox{\plotpoint}}
\put(725.03,247.00){\usebox{\plotpoint}}
\put(745.78,247.00){\usebox{\plotpoint}}
\put(766.36,248.12){\usebox{\plotpoint}}
\put(786.57,251.00){\usebox{\plotpoint}}
\put(806.70,254.90){\usebox{\plotpoint}}
\put(825.76,262.84){\usebox{\plotpoint}}
\put(842.04,275.04){\usebox{\plotpoint}}
\put(854.52,291.54){\usebox{\plotpoint}}
\put(863.28,310.32){\usebox{\plotpoint}}
\put(870.40,329.72){\usebox{\plotpoint}}
\put(877.14,349.33){\usebox{\plotpoint}}
\put(887.80,366.80){\usebox{\plotpoint}}
\put(899.72,351.55){\usebox{\plotpoint}}
\put(907.34,332.31){\usebox{\plotpoint}}
\put(916.40,313.67){\usebox{\plotpoint}}
\put(929.99,298.34){\usebox{\plotpoint}}
\put(949.47,295.49){\usebox{\plotpoint}}
\put(965.75,307.75){\usebox{\plotpoint}}
\put(976.65,325.30){\usebox{\plotpoint}}
\put(983.98,344.61){\usebox{\plotpoint}}
\put(990.08,364.40){\usebox{\plotpoint}}
\put(994.77,384.61){\usebox{\plotpoint}}
\put(998.99,404.94){\usebox{\plotpoint}}
\put(1001.82,425.48){\usebox{\plotpoint}}
\put(1005.00,445.99){\usebox{\plotpoint}}
\put(1007.93,466.54){\usebox{\plotpoint}}
\put(1009.84,487.21){\usebox{\plotpoint}}
\put(1012.26,507.82){\usebox{\plotpoint}}
\put(1014.67,528.44){\usebox{\plotpoint}}
\put(1017.04,549.06){\usebox{\plotpoint}}
\multiput(1019,566)(1.655,20.689){2}{\usebox{\plotpoint}}
\put(1023.72,610.95){\usebox{\plotpoint}}
\put(1027.23,631.40){\usebox{\plotpoint}}
\put(1035.00,641.99){\usebox{\plotpoint}}
\put(1039.03,621.69){\usebox{\plotpoint}}
\put(1041.62,601.10){\usebox{\plotpoint}}
\put(1044.26,580.51){\usebox{\plotpoint}}
\put(1046.47,559.88){\usebox{\plotpoint}}
\multiput(1048,540)(2.379,-20.619){2}{\usebox{\plotpoint}}
\put(1053.00,497.97){\usebox{\plotpoint}}
\put(1055.65,477.38){\usebox{\plotpoint}}
\put(1057.97,456.76){\usebox{\plotpoint}}
\put(1060.55,436.18){\usebox{\plotpoint}}
\put(1063.99,415.71){\usebox{\plotpoint}}
\put(1066.98,395.17){\usebox{\plotpoint}}
\put(1071.76,374.98){\usebox{\plotpoint}}
\put(1076.72,354.85){\usebox{\plotpoint}}
\put(1083.84,335.37){\usebox{\plotpoint}}
\put(1093.06,316.89){\usebox{\plotpoint}}
\put(1106.94,301.71){\usebox{\plotpoint}}
\put(1126.77,298.92){\usebox{\plotpoint}}
\put(1141.74,312.85){\usebox{\plotpoint}}
\put(1150.57,331.48){\usebox{\plotpoint}}
\put(1158.25,350.74){\usebox{\plotpoint}}
\put(1164.45,370.52){\usebox{\plotpoint}}
\put(1173.94,388.31){\usebox{\plotpoint}}
\put(1185.01,373.30){\usebox{\plotpoint}}
\put(1190.69,353.37){\usebox{\plotpoint}}
\put(1197.12,333.64){\usebox{\plotpoint}}
\put(1203.47,313.91){\usebox{\plotpoint}}
\put(1211.67,294.89){\usebox{\plotpoint}}
\put(1223.23,277.77){\usebox{\plotpoint}}
\put(1238.31,263.79){\usebox{\plotpoint}}
\put(1256.83,255.09){\usebox{\plotpoint}}
\put(1276.44,249.00){\usebox{\plotpoint}}
\put(1296.71,246.00){\usebox{\plotpoint}}
\put(1316.98,243.01){\usebox{\plotpoint}}
\put(1337.50,242.00){\usebox{\plotpoint}}
\put(1358.08,240.96){\usebox{\plotpoint}}
\put(1378.61,240.00){\usebox{\plotpoint}}
\put(1399.20,239.00){\usebox{\plotpoint}}
\put(1419.80,238.00){\usebox{\plotpoint}}
\put(1439,238){\usebox{\plotpoint}}
\put(221,242){\usebox{\plotpoint}}
\put(221.00,242.00){\usebox{\plotpoint}}
\put(241.03,246.00){\usebox{\plotpoint}}
\put(260.31,252.44){\usebox{\plotpoint}}
\put(277.30,263.53){\usebox{\plotpoint}}
\put(290.45,279.42){\usebox{\plotpoint}}
\put(300.91,297.27){\usebox{\plotpoint}}
\put(315.59,309.14){\usebox{\plotpoint}}
\put(328.82,293.57){\usebox{\plotpoint}}
\put(339.52,275.95){\usebox{\plotpoint}}
\put(354.50,261.83){\usebox{\plotpoint}}
\put(373.12,253.96){\usebox{\plotpoint}}
\put(393.32,251.00){\usebox{\plotpoint}}
\put(413.76,251.00){\usebox{\plotpoint}}
\put(434.06,253.53){\usebox{\plotpoint}}
\put(453.77,258.89){\usebox{\plotpoint}}
\put(471.80,268.80){\usebox{\plotpoint}}
\put(486.82,282.82){\usebox{\plotpoint}}
\put(498.05,300.12){\usebox{\plotpoint}}
\put(506.09,319.25){\usebox{\plotpoint}}
\put(511.94,339.12){\usebox{\plotpoint}}
\put(517.33,359.15){\usebox{\plotpoint}}
\put(521.05,379.56){\usebox{\plotpoint}}
\put(525.17,399.90){\usebox{\plotpoint}}
\put(528.63,420.36){\usebox{\plotpoint}}
\put(531.57,440.89){\usebox{\plotpoint}}
\put(535.18,461.33){\usebox{\plotpoint}}
\put(538.45,481.82){\usebox{\plotpoint}}
\put(545.43,500.95){\usebox{\plotpoint}}
\put(553.82,484.73){\usebox{\plotpoint}}
\put(557.30,464.29){\usebox{\plotpoint}}
\put(560.91,443.85){\usebox{\plotpoint}}
\put(564.52,423.41){\usebox{\plotpoint}}
\put(567.52,402.88){\usebox{\plotpoint}}
\put(571.32,382.48){\usebox{\plotpoint}}
\put(575.21,362.10){\usebox{\plotpoint}}
\put(580.20,341.99){\usebox{\plotpoint}}
\put(586.22,322.13){\usebox{\plotpoint}}
\put(594.01,302.96){\usebox{\plotpoint}}
\put(604.40,285.14){\usebox{\plotpoint}}
\put(618.99,270.67){\usebox{\plotpoint}}
\put(636.47,259.84){\usebox{\plotpoint}}
\put(656.07,253.64){\usebox{\plotpoint}}
\put(676.24,250.00){\usebox{\plotpoint}}
\put(696.67,248.00){\usebox{\plotpoint}}
\put(717.26,247.00){\usebox{\plotpoint}}
\put(738.02,247.00){\usebox{\plotpoint}}
\put(758.54,248.00){\usebox{\plotpoint}}
\put(778.82,250.00){\usebox{\plotpoint}}
\put(798.93,253.98){\usebox{\plotpoint}}
\put(818.53,260.18){\usebox{\plotpoint}}
\put(835.92,270.92){\usebox{\plotpoint}}
\put(849.62,286.43){\usebox{\plotpoint}}
\put(859.35,304.70){\usebox{\plotpoint}}
\put(867.25,323.87){\usebox{\plotpoint}}
\put(873.72,343.58){\usebox{\plotpoint}}
\put(880.56,363.11){\usebox{\plotpoint}}
\put(894.02,369.95){\usebox{\plotpoint}}
\put(902.43,350.99){\usebox{\plotpoint}}
\put(909.68,331.64){\usebox{\plotpoint}}
\put(918.73,313.03){\usebox{\plotpoint}}
\put(932.46,297.77){\usebox{\plotpoint}}
\put(952.38,296.69){\usebox{\plotpoint}}
\put(968.11,309.48){\usebox{\plotpoint}}
\put(978.66,327.31){\usebox{\plotpoint}}
\put(985.89,346.71){\usebox{\plotpoint}}
\put(991.20,366.73){\usebox{\plotpoint}}
\put(996.27,386.85){\usebox{\plotpoint}}
\put(1000.28,407.21){\usebox{\plotpoint}}
\put(1003.13,427.77){\usebox{\plotpoint}}
\put(1006.39,448.27){\usebox{\plotpoint}}
\put(1008.86,468.86){\usebox{\plotpoint}}
\put(1010.98,489.51){\usebox{\plotpoint}}
\put(1013.61,510.09){\usebox{\plotpoint}}
\multiput(1016,530)(2.473,20.608){2}{\usebox{\plotpoint}}
\put(1020.41,571.98){\usebox{\plotpoint}}
\put(1022.85,592.58){\usebox{\plotpoint}}
\put(1026.13,613.08){\usebox{\plotpoint}}
\put(1031.74,632.66){\usebox{\plotpoint}}
\put(1038.46,614.10){\usebox{\plotpoint}}
\put(1041.02,593.50){\usebox{\plotpoint}}
\put(1043.76,572.93){\usebox{\plotpoint}}
\multiput(1046,555)(1.655,-20.689){2}{\usebox{\plotpoint}}
\put(1050.28,511.02){\usebox{\plotpoint}}
\put(1052.90,490.43){\usebox{\plotpoint}}
\put(1055.66,469.86){\usebox{\plotpoint}}
\put(1058.02,449.24){\usebox{\plotpoint}}
\put(1060.72,428.67){\usebox{\plotpoint}}
\put(1064.39,408.25){\usebox{\plotpoint}}
\put(1067.56,387.75){\usebox{\plotpoint}}
\put(1072.60,367.61){\usebox{\plotpoint}}
\put(1077.81,347.56){\usebox{\plotpoint}}
\put(1085.55,328.34){\usebox{\plotpoint}}
\put(1095.90,310.47){\usebox{\plotpoint}}
\put(1112.32,298.34){\usebox{\plotpoint}}
\put(1131.60,301.60){\usebox{\plotpoint}}
\put(1144.54,317.57){\usebox{\plotpoint}}
\put(1152.55,336.61){\usebox{\plotpoint}}
\put(1159.99,355.98){\usebox{\plotpoint}}
\put(1166.39,375.70){\usebox{\plotpoint}}
\put(1178.17,388.55){\usebox{\plotpoint}}
\put(1186.43,369.72){\usebox{\plotpoint}}
\put(1192.07,349.78){\usebox{\plotpoint}}
\put(1198.26,329.97){\usebox{\plotpoint}}
\put(1204.98,310.38){\usebox{\plotpoint}}
\put(1213.64,291.60){\usebox{\plotpoint}}
\put(1225.74,274.88){\usebox{\plotpoint}}
\put(1241.57,261.81){\usebox{\plotpoint}}
\put(1260.46,253.85){\usebox{\plotpoint}}
\put(1280.21,248.60){\usebox{\plotpoint}}
\put(1300.42,245.19){\usebox{\plotpoint}}
\put(1320.82,243.00){\usebox{\plotpoint}}
\put(1341.17,241.00){\usebox{\plotpoint}}
\put(1361.69,240.00){\usebox{\plotpoint}}
\put(1382.29,239.00){\usebox{\plotpoint}}
\put(1403.04,239.00){\usebox{\plotpoint}}
\put(1423.64,238.00){\usebox{\plotpoint}}
\put(1439,238){\usebox{\plotpoint}}
\put(221,242){\usebox{\plotpoint}}
\put(221.00,242.00){\usebox{\plotpoint}}
\put(241.13,245.38){\usebox{\plotpoint}}
\put(260.81,251.60){\usebox{\plotpoint}}
\put(277.73,262.82){\usebox{\plotpoint}}
\put(291.00,278.67){\usebox{\plotpoint}}
\put(301.41,296.52){\usebox{\plotpoint}}
\put(317.09,306.27){\usebox{\plotpoint}}
\put(329.92,290.11){\usebox{\plotpoint}}
\put(341.15,272.85){\usebox{\plotpoint}}
\put(356.92,260.03){\usebox{\plotpoint}}
\put(375.96,253.00){\usebox{\plotpoint}}
\put(396.15,250.00){\usebox{\plotpoint}}
\put(416.75,251.00){\usebox{\plotpoint}}
\put(436.87,254.00){\usebox{\plotpoint}}
\put(456.53,259.84){\usebox{\plotpoint}}
\put(474.01,270.67){\usebox{\plotpoint}}
\put(488.45,285.45){\usebox{\plotpoint}}
\put(498.77,303.30){\usebox{\plotpoint}}
\put(506.80,322.40){\usebox{\plotpoint}}
\put(512.32,342.39){\usebox{\plotpoint}}
\put(517.38,362.50){\usebox{\plotpoint}}
\put(521.12,382.91){\usebox{\plotpoint}}
\put(525.22,403.25){\usebox{\plotpoint}}
\put(528.56,423.73){\usebox{\plotpoint}}
\put(531.38,444.29){\usebox{\plotpoint}}
\put(534.90,464.75){\usebox{\plotpoint}}
\put(537.90,485.28){\usebox{\plotpoint}}
\put(543.69,505.17){\usebox{\plotpoint}}
\put(553.19,493.26){\usebox{\plotpoint}}
\put(556.75,472.84){\usebox{\plotpoint}}
\put(560.27,452.39){\usebox{\plotpoint}}
\put(563.72,431.92){\usebox{\plotpoint}}
\put(566.89,411.41){\usebox{\plotpoint}}
\put(570.21,390.94){\usebox{\plotpoint}}
\put(574.37,370.61){\usebox{\plotpoint}}
\put(578.43,350.28){\usebox{\plotpoint}}
\put(584.52,330.44){\usebox{\plotpoint}}
\put(591.09,310.81){\usebox{\plotpoint}}
\put(600.60,292.53){\usebox{\plotpoint}}
\put(613.10,276.35){\usebox{\plotpoint}}
\put(629.40,264.07){\usebox{\plotpoint}}
\put(648.27,256.00){\usebox{\plotpoint}}
\put(668.18,251.27){\usebox{\plotpoint}}
\put(688.57,249.00){\usebox{\plotpoint}}
\put(709.00,247.00){\usebox{\plotpoint}}
\put(729.76,247.00){\usebox{\plotpoint}}
\put(750.51,247.00){\usebox{\plotpoint}}
\put(770.87,249.00){\usebox{\plotpoint}}
\put(791.20,251.10){\usebox{\plotpoint}}
\put(810.91,256.46){\usebox{\plotpoint}}
\put(829.32,265.32){\usebox{\plotpoint}}
\put(844.90,278.90){\usebox{\plotpoint}}
\put(856.34,296.02){\usebox{\plotpoint}}
\put(864.73,314.95){\usebox{\plotpoint}}
\put(871.46,334.57){\usebox{\plotpoint}}
\put(877.86,354.30){\usebox{\plotpoint}}
\put(888.96,370.68){\usebox{\plotpoint}}
\put(900.02,353.97){\usebox{\plotpoint}}
\put(907.22,334.56){\usebox{\plotpoint}}
\put(915.78,315.71){\usebox{\plotpoint}}
\put(928.53,299.47){\usebox{\plotpoint}}
\put(947.93,294.00){\usebox{\plotpoint}}
\put(964.61,305.61){\usebox{\plotpoint}}
\put(976.46,322.43){\usebox{\plotpoint}}
\put(984.32,341.53){\usebox{\plotpoint}}
\put(990.27,361.37){\usebox{\plotpoint}}
\put(995.14,381.54){\usebox{\plotpoint}}
\put(999.56,401.81){\usebox{\plotpoint}}
\put(1002.37,422.37){\usebox{\plotpoint}}
\put(1005.58,442.88){\usebox{\plotpoint}}
\put(1008.40,463.44){\usebox{\plotpoint}}
\multiput(1010,481)(2.574,20.595){2}{\usebox{\plotpoint}}
\put(1015.54,525.29){\usebox{\plotpoint}}
\put(1018.03,545.89){\usebox{\plotpoint}}
\put(1020.05,566.54){\usebox{\plotpoint}}
\put(1022.25,587.18){\usebox{\plotpoint}}
\put(1025.36,607.69){\usebox{\plotpoint}}
\put(1029.07,628.10){\usebox{\plotpoint}}
\put(1037.86,617.50){\usebox{\plotpoint}}
\put(1040.44,596.91){\usebox{\plotpoint}}
\multiput(1043,579)(2.574,-20.595){2}{\usebox{\plotpoint}}
\put(1047.59,535.08){\usebox{\plotpoint}}
\put(1049.87,514.45){\usebox{\plotpoint}}
\put(1052.39,493.85){\usebox{\plotpoint}}
\put(1055.05,473.27){\usebox{\plotpoint}}
\put(1057.63,452.68){\usebox{\plotpoint}}
\put(1060.15,432.08){\usebox{\plotpoint}}
\put(1063.75,411.65){\usebox{\plotpoint}}
\put(1066.85,391.13){\usebox{\plotpoint}}
\put(1071.65,370.95){\usebox{\plotpoint}}
\put(1076.72,350.85){\usebox{\plotpoint}}
\put(1084.17,331.49){\usebox{\plotpoint}}
\put(1093.85,313.30){\usebox{\plotpoint}}
\put(1109.08,299.64){\usebox{\plotpoint}}
\put(1128.61,300.07){\usebox{\plotpoint}}
\put(1142.27,315.17){\usebox{\plotpoint}}
\put(1150.97,333.92){\usebox{\plotpoint}}
\put(1158.26,353.36){\usebox{\plotpoint}}
\put(1164.31,373.16){\usebox{\plotpoint}}
\put(1172.91,391.88){\usebox{\plotpoint}}
\put(1184.29,378.22){\usebox{\plotpoint}}
\put(1190.10,358.33){\usebox{\plotpoint}}
\put(1196.17,338.49){\usebox{\plotpoint}}
\put(1202.36,318.70){\usebox{\plotpoint}}
\put(1209.81,299.39){\usebox{\plotpoint}}
\put(1220.32,281.68){\usebox{\plotpoint}}
\put(1234.90,267.10){\usebox{\plotpoint}}
\put(1252.57,256.81){\usebox{\plotpoint}}
\put(1272.17,250.61){\usebox{\plotpoint}}
\put(1292.15,246.28){\usebox{\plotpoint}}
\put(1312.54,244.00){\usebox{\plotpoint}}
\put(1332.97,242.00){\usebox{\plotpoint}}
\put(1353.48,240.51){\usebox{\plotpoint}}
\put(1374.15,239.95){\usebox{\plotpoint}}
\put(1394.75,239.00){\usebox{\plotpoint}}
\put(1415.34,238.00){\usebox{\plotpoint}}
\put(1436.10,238.00){\usebox{\plotpoint}}
\put(1439,238){\usebox{\plotpoint}}
\put(221,242){\usebox{\plotpoint}}
\put(221.00,242.00){\usebox{\plotpoint}}
\put(241.20,245.40){\usebox{\plotpoint}}
\put(260.88,251.63){\usebox{\plotpoint}}
\put(277.95,262.96){\usebox{\plotpoint}}
\put(290.70,279.27){\usebox{\plotpoint}}
\put(301.22,297.06){\usebox{\plotpoint}}
\put(316.48,308.68){\usebox{\plotpoint}}
\put(328.98,292.37){\usebox{\plotpoint}}
\put(340.03,274.95){\usebox{\plotpoint}}
\put(355.16,261.23){\usebox{\plotpoint}}
\put(373.83,253.00){\usebox{\plotpoint}}
\put(394.02,250.00){\usebox{\plotpoint}}
\put(414.70,250.35){\usebox{\plotpoint}}
\put(434.70,253.85){\usebox{\plotpoint}}
\put(454.44,259.15){\usebox{\plotpoint}}
\put(472.30,269.30){\usebox{\plotpoint}}
\put(486.91,283.88){\usebox{\plotpoint}}
\put(498.07,301.21){\usebox{\plotpoint}}
\put(505.79,320.44){\usebox{\plotpoint}}
\put(511.69,340.29){\usebox{\plotpoint}}
\put(517.05,360.34){\usebox{\plotpoint}}
\put(520.66,380.77){\usebox{\plotpoint}}
\put(524.65,401.14){\usebox{\plotpoint}}
\put(528.19,421.58){\usebox{\plotpoint}}
\put(530.86,442.16){\usebox{\plotpoint}}
\put(534.35,462.62){\usebox{\plotpoint}}
\put(537.48,483.14){\usebox{\plotpoint}}
\put(542.58,503.20){\usebox{\plotpoint}}
\put(552.07,498.70){\usebox{\plotpoint}}
\put(556.15,478.38){\usebox{\plotpoint}}
\put(559.49,457.90){\usebox{\plotpoint}}
\put(562.93,437.43){\usebox{\plotpoint}}
\put(566.36,416.97){\usebox{\plotpoint}}
\put(569.23,396.42){\usebox{\plotpoint}}
\put(573.34,376.08){\usebox{\plotpoint}}
\put(577.17,355.70){\usebox{\plotpoint}}
\put(582.76,335.72){\usebox{\plotpoint}}
\put(589.14,316.01){\usebox{\plotpoint}}
\put(597.38,297.03){\usebox{\plotpoint}}
\put(608.95,280.06){\usebox{\plotpoint}}
\put(624.44,266.37){\usebox{\plotpoint}}
\put(642.97,257.34){\usebox{\plotpoint}}
\put(662.86,252.05){\usebox{\plotpoint}}
\put(683.05,249.00){\usebox{\plotpoint}}
\put(703.41,247.00){\usebox{\plotpoint}}
\put(724.16,247.00){\usebox{\plotpoint}}
\put(744.92,247.00){\usebox{\plotpoint}}
\put(765.51,248.00){\usebox{\plotpoint}}
\put(785.89,250.30){\usebox{\plotpoint}}
\put(805.80,254.60){\usebox{\plotpoint}}
\put(824.97,262.32){\usebox{\plotpoint}}
\put(841.26,274.51){\usebox{\plotpoint}}
\put(853.59,290.99){\usebox{\plotpoint}}
\put(862.57,309.66){\usebox{\plotpoint}}
\put(869.44,329.18){\usebox{\plotpoint}}
\put(876.35,348.74){\usebox{\plotpoint}}
\put(885.45,367.26){\usebox{\plotpoint}}
\put(897.88,357.23){\usebox{\plotpoint}}
\put(906.08,338.21){\usebox{\plotpoint}}
\put(914.15,319.13){\usebox{\plotpoint}}
\put(925.46,301.81){\usebox{\plotpoint}}
\put(944.01,294.00){\usebox{\plotpoint}}
\put(962.30,302.46){\usebox{\plotpoint}}
\put(974.05,319.42){\usebox{\plotpoint}}
\put(982.75,338.12){\usebox{\plotpoint}}
\put(989.36,357.78){\usebox{\plotpoint}}
\put(994.00,378.00){\usebox{\plotpoint}}
\put(998.45,398.27){\usebox{\plotpoint}}
\put(1001.60,418.77){\usebox{\plotpoint}}
\put(1004.73,439.29){\usebox{\plotpoint}}
\put(1007.82,459.81){\usebox{\plotpoint}}
\put(1009.69,480.48){\usebox{\plotpoint}}
\put(1012.14,501.09){\usebox{\plotpoint}}
\put(1014.64,521.70){\usebox{\plotpoint}}
\put(1017.12,542.30){\usebox{\plotpoint}}
\put(1019.39,562.93){\usebox{\plotpoint}}
\put(1021.09,583.62){\usebox{\plotpoint}}
\put(1024.03,604.16){\usebox{\plotpoint}}
\put(1027.48,624.63){\usebox{\plotpoint}}
\put(1035.59,630.83){\usebox{\plotpoint}}
\put(1039.28,610.47){\usebox{\plotpoint}}
\put(1042.01,589.90){\usebox{\plotpoint}}
\put(1044.64,569.31){\usebox{\plotpoint}}
\put(1046.75,548.67){\usebox{\plotpoint}}
\put(1048.60,528.00){\usebox{\plotpoint}}
\multiput(1051,508)(2.574,-20.595){2}{\usebox{\plotpoint}}
\put(1056.42,466.22){\usebox{\plotpoint}}
\put(1058.56,445.58){\usebox{\plotpoint}}
\put(1061.66,425.07){\usebox{\plotpoint}}
\put(1065.18,404.61){\usebox{\plotpoint}}
\put(1068.58,384.16){\usebox{\plotpoint}}
\put(1073.59,364.03){\usebox{\plotpoint}}
\put(1079.44,344.16){\usebox{\plotpoint}}
\put(1087.22,324.96){\usebox{\plotpoint}}
\put(1098.41,307.59){\usebox{\plotpoint}}
\put(1115.91,297.03){\usebox{\plotpoint}}
\put(1134.73,303.82){\usebox{\plotpoint}}
\put(1146.39,320.79){\usebox{\plotpoint}}
\put(1154.01,340.03){\usebox{\plotpoint}}
\put(1160.80,359.61){\usebox{\plotpoint}}
\put(1167.64,379.15){\usebox{\plotpoint}}
\put(1179.99,385.51){\usebox{\plotpoint}}
\put(1187.40,366.19){\usebox{\plotpoint}}
\put(1193.12,346.26){\usebox{\plotpoint}}
\put(1199.15,326.41){\usebox{\plotpoint}}
\put(1206.34,306.98){\usebox{\plotpoint}}
\put(1215.78,288.62){\usebox{\plotpoint}}
\put(1227.88,272.12){\usebox{\plotpoint}}
\put(1244.46,259.77){\usebox{\plotpoint}}
\put(1263.54,252.00){\usebox{\plotpoint}}
\put(1283.47,247.26){\usebox{\plotpoint}}
\put(1303.53,244.00){\usebox{\plotpoint}}
\put(1323.89,242.00){\usebox{\plotpoint}}
\put(1344.48,241.00){\usebox{\plotpoint}}
\put(1365.00,240.00){\usebox{\plotpoint}}
\put(1385.52,239.00){\usebox{\plotpoint}}
\put(1406.12,238.00){\usebox{\plotpoint}}
\put(1426.78,237.41){\usebox{\plotpoint}}
\put(1439,237){\usebox{\plotpoint}}
\end{picture}


==> exa2dat.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{-0.05}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,228){\makebox(0,0)[r]{ 0}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,334){\makebox(0,0)[r]{ 0.05}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,439){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,544){\makebox(0,0)[r]{ 0.15}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,649){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,755){\makebox(0,0)[r]{ 0.25}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 0.3}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,82){\makebox(0,0){ 100}}
\put(378.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,82){\makebox(0,0){ 200}}
\put(555.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732,82){\makebox(0,0){ 300}}
\put(732.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908,82){\makebox(0,0){ 400}}
\put(908.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085,82){\makebox(0,0){ 500}}
\put(1085.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,82){\makebox(0,0){ 600}}
\put(1262.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 700}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,791){\makebox(0,0){$f^o$}}
\put(1360,21){\makebox(0,0){$i$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(203,231){\usebox{\plotpoint}}
\put(235,230.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203.0,231.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(277,231.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,231.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(236.0,232.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(304,232.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,233.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(321,233.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,233.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(305.0,234.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(335,234.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,234.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(323.0,235.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(346,235.67){\rule{0.482pt}{0.400pt}}
\multiput(346.00,235.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(337.0,236.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(353,236.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,236.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(348.0,237.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(360,237.67){\rule{0.482pt}{0.400pt}}
\multiput(360.00,237.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355.0,238.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(365,238.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,238.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(362.0,239.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(371,239.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,239.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367.0,240.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(374,240.67){\rule{0.482pt}{0.400pt}}
\multiput(374.00,240.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373.0,241.0){\usebox{\plotpoint}}
\put(378,241.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,241.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380,242.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,242.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(383,243.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,243.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,244.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,244.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387,245.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,246.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,246.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(390,247.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,247.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(392,248.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,248.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(394,249.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,249.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396,250.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397,252.17){\rule{0.482pt}{0.400pt}}
\multiput(397.00,251.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(399,253.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,253.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401,255.17){\rule{0.482pt}{0.400pt}}
\multiput(401.00,254.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(402.67,257){\rule{0.400pt}{0.482pt}}
\multiput(402.17,257.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404,259.17){\rule{0.482pt}{0.400pt}}
\multiput(404.00,258.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(406,261.17){\rule{0.482pt}{0.400pt}}
\multiput(406.00,260.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(408,263.17){\rule{0.482pt}{0.400pt}}
\multiput(408.00,262.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(409.67,265){\rule{0.400pt}{0.723pt}}
\multiput(409.17,265.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(411,268.17){\rule{0.482pt}{0.400pt}}
\multiput(411.00,267.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.17,270){\rule{0.400pt}{0.700pt}}
\multiput(412.17,270.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(415.17,273){\rule{0.400pt}{0.700pt}}
\multiput(414.17,273.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(417.17,276){\rule{0.400pt}{0.700pt}}
\multiput(416.17,276.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(418.67,279){\rule{0.400pt}{0.723pt}}
\multiput(418.17,279.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(420.17,282){\rule{0.400pt}{0.700pt}}
\multiput(419.17,282.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(422.17,285){\rule{0.400pt}{0.700pt}}
\multiput(421.17,285.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(424.17,288){\rule{0.400pt}{0.700pt}}
\multiput(423.17,288.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(425.67,291){\rule{0.400pt}{0.723pt}}
\multiput(425.17,291.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(427.17,294){\rule{0.400pt}{0.700pt}}
\multiput(426.17,294.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(429.17,297){\rule{0.400pt}{0.700pt}}
\multiput(428.17,297.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(431.17,300){\rule{0.400pt}{0.700pt}}
\multiput(430.17,300.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(432.67,303){\rule{0.400pt}{0.723pt}}
\multiput(432.17,303.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(434,306.17){\rule{0.482pt}{0.400pt}}
\multiput(434.00,305.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.17,308){\rule{0.400pt}{0.700pt}}
\multiput(435.17,308.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(438,311.17){\rule{0.482pt}{0.400pt}}
\multiput(438.00,310.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(440,313.17){\rule{0.482pt}{0.400pt}}
\multiput(440.00,312.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(442,314.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,315.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,315.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(445,316.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,316.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(447,317.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,317.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(381.0,244.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,317.67){\rule{0.482pt}{0.400pt}}
\multiput(450.00,318.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(449.0,319.0){\usebox{\plotpoint}}
\put(454,316.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,317.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(455.67,315){\rule{0.400pt}{0.482pt}}
\multiput(455.17,316.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(457,313.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,314.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459,312.17){\rule{0.482pt}{0.400pt}}
\multiput(459.00,313.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,310.17){\rule{0.482pt}{0.400pt}}
\multiput(461.00,311.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,308.17){\rule{0.482pt}{0.400pt}}
\multiput(463.00,309.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.67,305){\rule{0.400pt}{0.723pt}}
\multiput(464.17,306.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(466,303.17){\rule{0.482pt}{0.400pt}}
\multiput(466.00,304.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(468.17,300){\rule{0.400pt}{0.700pt}}
\multiput(467.17,301.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(470,298.17){\rule{0.482pt}{0.400pt}}
\multiput(470.00,299.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(471.67,295){\rule{0.400pt}{0.723pt}}
\multiput(471.17,296.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(473,293.17){\rule{0.482pt}{0.400pt}}
\multiput(473.00,294.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(475.17,290){\rule{0.400pt}{0.700pt}}
\multiput(474.17,291.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(477,288.17){\rule{0.482pt}{0.400pt}}
\multiput(477.00,289.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(478.67,286){\rule{0.400pt}{0.482pt}}
\multiput(478.17,287.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(480,284.17){\rule{0.482pt}{0.400pt}}
\multiput(480.00,285.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(482,282.17){\rule{0.482pt}{0.400pt}}
\multiput(482.00,283.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(484,280.17){\rule{0.482pt}{0.400pt}}
\multiput(484.00,281.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,278.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,279.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,276.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,275.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,276.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,274.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,275.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,273.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,274.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,272.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(498,271.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,272.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496.0,273.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(505,271.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,271.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500.0,272.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(509,272.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510,273.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,273.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,274.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,274.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,276.17){\rule{0.482pt}{0.400pt}}
\multiput(514.00,275.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,277.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,277.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(517.67,279){\rule{0.400pt}{0.482pt}}
\multiput(517.17,279.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519,281.17){\rule{0.482pt}{0.400pt}}
\multiput(519.00,280.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(521.17,283){\rule{0.400pt}{0.700pt}}
\multiput(520.17,283.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(523,286.17){\rule{0.482pt}{0.400pt}}
\multiput(523.00,285.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(524.67,288){\rule{0.400pt}{0.723pt}}
\multiput(524.17,288.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(526.17,291){\rule{0.400pt}{0.900pt}}
\multiput(525.17,291.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(528.17,295){\rule{0.400pt}{0.700pt}}
\multiput(527.17,295.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(530.17,298){\rule{0.400pt}{0.900pt}}
\multiput(529.17,298.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(531.67,302){\rule{0.400pt}{0.964pt}}
\multiput(531.17,302.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(533.17,306){\rule{0.400pt}{1.100pt}}
\multiput(532.17,306.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(535.17,311){\rule{0.400pt}{1.100pt}}
\multiput(534.17,311.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(537.17,316){\rule{0.400pt}{1.300pt}}
\multiput(536.17,316.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(539.17,322){\rule{0.400pt}{1.300pt}}
\multiput(538.17,322.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(540.67,328){\rule{0.400pt}{1.686pt}}
\multiput(540.17,328.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(542.17,335){\rule{0.400pt}{1.500pt}}
\multiput(541.17,335.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(544.17,342){\rule{0.400pt}{1.700pt}}
\multiput(543.17,342.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(546.17,350){\rule{0.400pt}{1.700pt}}
\multiput(545.17,350.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(547.67,358){\rule{0.400pt}{2.168pt}}
\multiput(547.17,358.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(549.17,367){\rule{0.400pt}{1.900pt}}
\multiput(548.17,367.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(551.17,376){\rule{0.400pt}{2.100pt}}
\multiput(550.17,376.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(553.17,386){\rule{0.400pt}{2.100pt}}
\multiput(552.17,386.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(554.67,396){\rule{0.400pt}{2.650pt}}
\multiput(554.17,396.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(556.17,407){\rule{0.400pt}{2.300pt}}
\multiput(555.17,407.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(558.17,418){\rule{0.400pt}{2.300pt}}
\multiput(557.17,418.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(560.17,429){\rule{0.400pt}{2.500pt}}
\multiput(559.17,429.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(562.17,441){\rule{0.400pt}{2.300pt}}
\multiput(561.17,441.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(563.67,452){\rule{0.400pt}{2.891pt}}
\multiput(563.17,452.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(565.17,464){\rule{0.400pt}{2.500pt}}
\multiput(564.17,464.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(567.17,476){\rule{0.400pt}{2.500pt}}
\multiput(566.17,476.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(569.17,488){\rule{0.400pt}{2.300pt}}
\multiput(568.17,488.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(570.67,499){\rule{0.400pt}{2.650pt}}
\multiput(570.17,499.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(572.17,510){\rule{0.400pt}{2.100pt}}
\multiput(571.17,510.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(574.17,520){\rule{0.400pt}{2.100pt}}
\multiput(573.17,520.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(576.17,530){\rule{0.400pt}{1.900pt}}
\multiput(575.17,530.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(577.67,539){\rule{0.400pt}{1.927pt}}
\multiput(577.17,539.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(579.17,547){\rule{0.400pt}{1.500pt}}
\multiput(578.17,547.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(581.17,554){\rule{0.400pt}{1.300pt}}
\multiput(580.17,554.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(583.17,560){\rule{0.400pt}{0.900pt}}
\multiput(582.17,560.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(585.17,564){\rule{0.400pt}{0.900pt}}
\multiput(584.17,564.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(586.67,568){\rule{0.400pt}{0.482pt}}
\multiput(586.17,568.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507.0,273.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(592,568.17){\rule{0.482pt}{0.400pt}}
\multiput(592.00,569.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(593.67,564){\rule{0.400pt}{0.964pt}}
\multiput(593.17,566.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(595.17,560){\rule{0.400pt}{0.900pt}}
\multiput(594.17,562.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(597.17,554){\rule{0.400pt}{1.300pt}}
\multiput(596.17,557.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(599.17,547){\rule{0.400pt}{1.500pt}}
\multiput(598.17,550.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(600.67,539){\rule{0.400pt}{1.927pt}}
\multiput(600.17,543.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(602.17,530){\rule{0.400pt}{1.900pt}}
\multiput(601.17,535.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(604.17,520){\rule{0.400pt}{2.100pt}}
\multiput(603.17,525.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(606.17,510){\rule{0.400pt}{2.100pt}}
\multiput(605.17,515.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(608.17,499){\rule{0.400pt}{2.300pt}}
\multiput(607.17,505.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(609.67,488){\rule{0.400pt}{2.650pt}}
\multiput(609.17,493.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(611.17,476){\rule{0.400pt}{2.500pt}}
\multiput(610.17,482.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(613.17,465){\rule{0.400pt}{2.300pt}}
\multiput(612.17,471.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(615.17,453){\rule{0.400pt}{2.500pt}}
\multiput(614.17,459.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(616.67,441){\rule{0.400pt}{2.891pt}}
\multiput(616.17,447.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(618.17,429){\rule{0.400pt}{2.500pt}}
\multiput(617.17,435.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(620.17,418){\rule{0.400pt}{2.300pt}}
\multiput(619.17,424.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(622.17,407){\rule{0.400pt}{2.300pt}}
\multiput(621.17,413.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(623.67,396){\rule{0.400pt}{2.650pt}}
\multiput(623.17,401.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(625.17,386){\rule{0.400pt}{2.100pt}}
\multiput(624.17,391.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(627.17,376){\rule{0.400pt}{2.100pt}}
\multiput(626.17,381.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(629.17,367){\rule{0.400pt}{1.900pt}}
\multiput(628.17,372.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(631.17,358){\rule{0.400pt}{1.900pt}}
\multiput(630.17,363.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(632.67,350){\rule{0.400pt}{1.927pt}}
\multiput(632.17,354.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(634.17,342){\rule{0.400pt}{1.700pt}}
\multiput(633.17,346.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(636.17,335){\rule{0.400pt}{1.500pt}}
\multiput(635.17,338.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(638.17,328){\rule{0.400pt}{1.500pt}}
\multiput(637.17,331.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(639.67,322){\rule{0.400pt}{1.445pt}}
\multiput(639.17,325.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(641.17,316){\rule{0.400pt}{1.300pt}}
\multiput(640.17,319.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(643.17,311){\rule{0.400pt}{1.100pt}}
\multiput(642.17,313.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(645.17,306){\rule{0.400pt}{1.100pt}}
\multiput(644.17,308.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(646.67,302){\rule{0.400pt}{0.964pt}}
\multiput(646.17,304.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(648.17,298){\rule{0.400pt}{0.900pt}}
\multiput(647.17,300.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(650.17,294){\rule{0.400pt}{0.900pt}}
\multiput(649.17,296.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(652.17,291){\rule{0.400pt}{0.700pt}}
\multiput(651.17,292.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(654.17,287){\rule{0.400pt}{0.900pt}}
\multiput(653.17,289.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(655.67,285){\rule{0.400pt}{0.482pt}}
\multiput(655.17,286.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(657.17,282){\rule{0.400pt}{0.700pt}}
\multiput(656.17,283.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(659,280.17){\rule{0.482pt}{0.400pt}}
\multiput(659.00,281.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(661.17,277){\rule{0.400pt}{0.700pt}}
\multiput(660.17,278.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(663,275.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664,274.17){\rule{0.482pt}{0.400pt}}
\multiput(664.00,275.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(666,272.17){\rule{0.482pt}{0.400pt}}
\multiput(666.00,273.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(668,270.67){\rule{0.482pt}{0.400pt}}
\multiput(668.00,271.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(669.67,269){\rule{0.400pt}{0.482pt}}
\multiput(669.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(671,267.67){\rule{0.482pt}{0.400pt}}
\multiput(671.00,268.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(673,266.67){\rule{0.482pt}{0.400pt}}
\multiput(673.00,267.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(675,265.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,266.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677,264.67){\rule{0.482pt}{0.400pt}}
\multiput(677.00,265.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(679,263.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680,262.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,263.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(588.0,570.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(684,261.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,262.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(682.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(687,260.67){\rule{0.482pt}{0.400pt}}
\multiput(687.00,261.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(686.0,262.0){\usebox{\plotpoint}}
\put(691,259.67){\rule{0.482pt}{0.400pt}}
\multiput(691.00,260.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(689.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(698,258.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,259.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(693.0,260.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(707,258.67){\rule{0.482pt}{0.400pt}}
\multiput(707.00,258.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700.0,259.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(716,259.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709.0,260.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(719,260.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,260.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(723,261.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724,262.67){\rule{0.482pt}{0.400pt}}
\multiput(724.00,262.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(721.0,262.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(728,263.67){\rule{0.482pt}{0.400pt}}
\multiput(728.00,263.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(730,264.67){\rule{0.482pt}{0.400pt}}
\multiput(730.00,264.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(732,265.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733,266.67){\rule{0.482pt}{0.400pt}}
\multiput(733.00,266.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(735,268.17){\rule{0.482pt}{0.400pt}}
\multiput(735.00,267.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(737,269.67){\rule{0.482pt}{0.400pt}}
\multiput(737.00,269.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,270.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,272.17){\rule{0.482pt}{0.400pt}}
\multiput(740.00,271.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(742,274.17){\rule{0.482pt}{0.400pt}}
\multiput(742.00,273.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(744,276.17){\rule{0.482pt}{0.400pt}}
\multiput(744.00,275.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(745.67,278){\rule{0.400pt}{0.482pt}}
\multiput(745.17,278.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(747,280.17){\rule{0.482pt}{0.400pt}}
\multiput(747.00,279.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(749,282.17){\rule{0.482pt}{0.400pt}}
\multiput(749.00,281.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(751,284.17){\rule{0.482pt}{0.400pt}}
\multiput(751.00,283.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(753.17,286){\rule{0.400pt}{0.700pt}}
\multiput(752.17,286.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(754.67,289){\rule{0.400pt}{0.723pt}}
\multiput(754.17,289.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(756.17,292){\rule{0.400pt}{0.700pt}}
\multiput(755.17,292.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(758.17,295){\rule{0.400pt}{0.700pt}}
\multiput(757.17,295.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(760.17,298){\rule{0.400pt}{0.700pt}}
\multiput(759.17,298.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(761.67,301){\rule{0.400pt}{0.964pt}}
\multiput(761.17,301.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(763.17,305){\rule{0.400pt}{0.900pt}}
\multiput(762.17,305.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(765.17,309){\rule{0.400pt}{0.900pt}}
\multiput(764.17,309.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(767.17,313){\rule{0.400pt}{0.900pt}}
\multiput(766.17,313.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(768.67,317){\rule{0.400pt}{0.964pt}}
\multiput(768.17,317.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(770.17,321){\rule{0.400pt}{0.900pt}}
\multiput(769.17,321.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(772.17,325){\rule{0.400pt}{1.100pt}}
\multiput(771.17,325.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(774.17,330){\rule{0.400pt}{1.100pt}}
\multiput(773.17,330.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(776.17,335){\rule{0.400pt}{1.100pt}}
\multiput(775.17,335.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(777.67,340){\rule{0.400pt}{1.204pt}}
\multiput(777.17,340.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(779.17,345){\rule{0.400pt}{1.100pt}}
\multiput(778.17,345.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(781.17,350){\rule{0.400pt}{1.100pt}}
\multiput(780.17,350.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(783.17,355){\rule{0.400pt}{1.100pt}}
\multiput(782.17,355.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(784.67,360){\rule{0.400pt}{1.445pt}}
\multiput(784.17,360.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(786.17,366){\rule{0.400pt}{1.100pt}}
\multiput(785.17,366.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(788.17,371){\rule{0.400pt}{1.100pt}}
\multiput(787.17,371.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(790.17,376){\rule{0.400pt}{1.300pt}}
\multiput(789.17,376.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(791.67,382){\rule{0.400pt}{1.204pt}}
\multiput(791.17,382.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(793.17,387){\rule{0.400pt}{1.100pt}}
\multiput(792.17,387.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(795.17,392){\rule{0.400pt}{1.100pt}}
\multiput(794.17,392.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(797.17,397){\rule{0.400pt}{1.100pt}}
\multiput(796.17,397.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(799.17,402){\rule{0.400pt}{1.100pt}}
\multiput(798.17,402.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(800.67,407){\rule{0.400pt}{0.964pt}}
\multiput(800.17,407.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(802.17,411){\rule{0.400pt}{1.100pt}}
\multiput(801.17,411.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(804.17,416){\rule{0.400pt}{0.900pt}}
\multiput(803.17,416.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(806.17,420){\rule{0.400pt}{0.700pt}}
\multiput(805.17,420.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(807.67,423){\rule{0.400pt}{0.964pt}}
\multiput(807.17,423.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(809.17,427){\rule{0.400pt}{0.700pt}}
\multiput(808.17,427.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(811.17,430){\rule{0.400pt}{0.700pt}}
\multiput(810.17,430.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(813,433.17){\rule{0.482pt}{0.400pt}}
\multiput(813.00,432.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(814.67,435){\rule{0.400pt}{0.723pt}}
\multiput(814.17,435.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(816,437.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,437.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818,439.17){\rule{0.482pt}{0.400pt}}
\multiput(818.00,438.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(820,440.67){\rule{0.482pt}{0.400pt}}
\multiput(820.00,440.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(822,441.67){\rule{0.482pt}{0.400pt}}
\multiput(822.00,441.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(726.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(829,441.67){\rule{0.482pt}{0.400pt}}
\multiput(829.00,442.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(824.0,443.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(832,440.67){\rule{0.482pt}{0.400pt}}
\multiput(832.00,441.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(834,439.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,440.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,438.17){\rule{0.482pt}{0.400pt}}
\multiput(836.00,439.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(838,436.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839,435.67){\rule{0.482pt}{0.400pt}}
\multiput(839.00,436.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(841,434.67){\rule{0.482pt}{0.400pt}}
\multiput(841.00,435.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(843,433.17){\rule{0.482pt}{0.400pt}}
\multiput(843.00,434.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(845,431.67){\rule{0.482pt}{0.400pt}}
\multiput(845.00,432.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(831.0,442.0){\usebox{\plotpoint}}
\put(848,430.67){\rule{0.482pt}{0.400pt}}
\multiput(848.00,431.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(847.0,432.0){\usebox{\plotpoint}}
\put(854,430.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855,431.67){\rule{0.482pt}{0.400pt}}
\multiput(855.00,431.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(857,433.17){\rule{0.482pt}{0.400pt}}
\multiput(857.00,432.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(859.17,435){\rule{0.400pt}{0.700pt}}
\multiput(858.17,435.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(860.67,438){\rule{0.400pt}{0.964pt}}
\multiput(860.17,438.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(862.17,442){\rule{0.400pt}{0.900pt}}
\multiput(861.17,442.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(864.17,446){\rule{0.400pt}{1.300pt}}
\multiput(863.17,446.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(866.17,452){\rule{0.400pt}{1.500pt}}
\multiput(865.17,452.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(868.17,459){\rule{0.400pt}{1.700pt}}
\multiput(867.17,459.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(869.67,467){\rule{0.400pt}{2.168pt}}
\multiput(869.17,467.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(871.17,476){\rule{0.400pt}{2.300pt}}
\multiput(870.17,476.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(873.17,487){\rule{0.400pt}{2.500pt}}
\multiput(872.17,487.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(875.17,499){\rule{0.400pt}{2.900pt}}
\multiput(874.17,499.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(876.67,513){\rule{0.400pt}{3.614pt}}
\multiput(876.17,513.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(878.17,528){\rule{0.400pt}{3.500pt}}
\multiput(877.17,528.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(880.17,545){\rule{0.400pt}{3.700pt}}
\multiput(879.17,545.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(882.17,563){\rule{0.400pt}{3.900pt}}
\multiput(881.17,563.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(883.67,582){\rule{0.400pt}{4.818pt}}
\multiput(883.17,582.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(885.17,602){\rule{0.400pt}{4.300pt}}
\multiput(884.17,602.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(887.17,623){\rule{0.400pt}{4.500pt}}
\multiput(886.17,623.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(889.17,645){\rule{0.400pt}{4.500pt}}
\multiput(888.17,645.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(891.17,667){\rule{0.400pt}{4.500pt}}
\multiput(890.17,667.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(892.67,689){\rule{0.400pt}{5.059pt}}
\multiput(892.17,689.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(894.17,710){\rule{0.400pt}{4.100pt}}
\multiput(893.17,710.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(896.17,730){\rule{0.400pt}{3.700pt}}
\multiput(895.17,730.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(898.17,748){\rule{0.400pt}{3.500pt}}
\multiput(897.17,748.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(899.67,765){\rule{0.400pt}{3.373pt}}
\multiput(899.17,765.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(901.17,779){\rule{0.400pt}{2.500pt}}
\multiput(900.17,779.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(903.17,791){\rule{0.400pt}{1.900pt}}
\multiput(902.17,791.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(905.17,800){\rule{0.400pt}{1.100pt}}
\multiput(904.17,800.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(906.67,805){\rule{0.400pt}{0.482pt}}
\multiput(906.17,805.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(908,805.17){\rule{0.482pt}{0.400pt}}
\multiput(908.00,806.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(910.17,800){\rule{0.400pt}{1.100pt}}
\multiput(909.17,802.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(912.17,792){\rule{0.400pt}{1.700pt}}
\multiput(911.17,796.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(914.17,780){\rule{0.400pt}{2.500pt}}
\multiput(913.17,786.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(915.67,766){\rule{0.400pt}{3.373pt}}
\multiput(915.17,773.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(917.17,750){\rule{0.400pt}{3.300pt}}
\multiput(916.17,759.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(919.17,731){\rule{0.400pt}{3.900pt}}
\multiput(918.17,741.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(921.17,711){\rule{0.400pt}{4.100pt}}
\multiput(920.17,722.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(922.67,691){\rule{0.400pt}{4.818pt}}
\multiput(922.17,701.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(924.17,669){\rule{0.400pt}{4.500pt}}
\multiput(923.17,681.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(926.17,647){\rule{0.400pt}{4.500pt}}
\multiput(925.17,659.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(928.17,626){\rule{0.400pt}{4.300pt}}
\multiput(927.17,638.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(929.67,605){\rule{0.400pt}{5.059pt}}
\multiput(929.17,615.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(931.17,585){\rule{0.400pt}{4.100pt}}
\multiput(930.17,596.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(933.17,566){\rule{0.400pt}{3.900pt}}
\multiput(932.17,576.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(935.17,549){\rule{0.400pt}{3.500pt}}
\multiput(934.17,558.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(936.67,532){\rule{0.400pt}{4.095pt}}
\multiput(936.17,540.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(938.17,518){\rule{0.400pt}{2.900pt}}
\multiput(937.17,525.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(940.17,504){\rule{0.400pt}{2.900pt}}
\multiput(939.17,511.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(942.17,492){\rule{0.400pt}{2.500pt}}
\multiput(941.17,498.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(944.17,482){\rule{0.400pt}{2.100pt}}
\multiput(943.17,487.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(945.67,473){\rule{0.400pt}{2.168pt}}
\multiput(945.17,477.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(947.17,465){\rule{0.400pt}{1.700pt}}
\multiput(946.17,469.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(949.17,459){\rule{0.400pt}{1.300pt}}
\multiput(948.17,462.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(951.17,454){\rule{0.400pt}{1.100pt}}
\multiput(950.17,456.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(952.67,450){\rule{0.400pt}{0.964pt}}
\multiput(952.17,452.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(954.17,447){\rule{0.400pt}{0.700pt}}
\multiput(953.17,448.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(956.17,444){\rule{0.400pt}{0.700pt}}
\multiput(955.17,445.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(958,442.67){\rule{0.482pt}{0.400pt}}
\multiput(958.00,443.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(960,441.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,431.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(965,441.67){\rule{0.482pt}{0.400pt}}
\multiput(965.00,441.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(967,442.67){\rule{0.482pt}{0.400pt}}
\multiput(967.00,442.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(969,443.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970,445.17){\rule{0.482pt}{0.400pt}}
\multiput(970.00,444.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(972,446.67){\rule{0.482pt}{0.400pt}}
\multiput(972.00,446.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(974,448.17){\rule{0.482pt}{0.400pt}}
\multiput(974.00,447.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(975.67,450){\rule{0.400pt}{0.482pt}}
\multiput(975.17,450.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(977,451.67){\rule{0.482pt}{0.400pt}}
\multiput(977.00,451.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(979,453.17){\rule{0.482pt}{0.400pt}}
\multiput(979.00,452.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(981,454.67){\rule{0.482pt}{0.400pt}}
\multiput(981.00,454.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(982.67,456){\rule{0.400pt}{0.482pt}}
\multiput(982.17,456.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(984,457.67){\rule{0.482pt}{0.400pt}}
\multiput(984.00,457.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(961.0,442.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(988,458.67){\rule{0.482pt}{0.400pt}}
\multiput(988.00,458.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(986.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(992,458.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.0,460.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(995,457.17){\rule{0.482pt}{0.400pt}}
\multiput(995.00,458.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(997,455.67){\rule{0.482pt}{0.400pt}}
\multiput(997.00,456.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(998.67,454){\rule{0.400pt}{0.482pt}}
\multiput(998.17,455.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1000,452.17){\rule{0.482pt}{0.400pt}}
\multiput(1000.00,453.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1002.17,449){\rule{0.400pt}{0.700pt}}
\multiput(1001.17,450.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1004.17,446){\rule{0.400pt}{0.700pt}}
\multiput(1003.17,447.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1005.67,442){\rule{0.400pt}{0.964pt}}
\multiput(1005.17,444.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1007.17,439){\rule{0.400pt}{0.700pt}}
\multiput(1006.17,440.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1009.17,434){\rule{0.400pt}{1.100pt}}
\multiput(1008.17,436.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1011.17,430){\rule{0.400pt}{0.900pt}}
\multiput(1010.17,432.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1013.17,425){\rule{0.400pt}{1.100pt}}
\multiput(1012.17,427.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1014.67,420){\rule{0.400pt}{1.204pt}}
\multiput(1014.17,422.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1016.17,415){\rule{0.400pt}{1.100pt}}
\multiput(1015.17,417.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1018.17,409){\rule{0.400pt}{1.300pt}}
\multiput(1017.17,412.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1020.17,404){\rule{0.400pt}{1.100pt}}
\multiput(1019.17,406.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1021.67,398){\rule{0.400pt}{1.445pt}}
\multiput(1021.17,401.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1023.17,392){\rule{0.400pt}{1.300pt}}
\multiput(1022.17,395.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1025.17,386){\rule{0.400pt}{1.300pt}}
\multiput(1024.17,389.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1027.17,380){\rule{0.400pt}{1.300pt}}
\multiput(1026.17,383.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1028.67,374){\rule{0.400pt}{1.445pt}}
\multiput(1028.17,377.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1030.17,368){\rule{0.400pt}{1.300pt}}
\multiput(1029.17,371.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1032.17,362){\rule{0.400pt}{1.300pt}}
\multiput(1031.17,365.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1034.17,356){\rule{0.400pt}{1.300pt}}
\multiput(1033.17,359.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1036.17,351){\rule{0.400pt}{1.100pt}}
\multiput(1035.17,353.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1037.67,345){\rule{0.400pt}{1.445pt}}
\multiput(1037.17,348.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1039.17,340){\rule{0.400pt}{1.100pt}}
\multiput(1038.17,342.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1041.17,334){\rule{0.400pt}{1.300pt}}
\multiput(1040.17,337.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1043.17,329){\rule{0.400pt}{1.100pt}}
\multiput(1042.17,331.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1044.67,324){\rule{0.400pt}{1.204pt}}
\multiput(1044.17,326.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1046.17,319){\rule{0.400pt}{1.100pt}}
\multiput(1045.17,321.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1048.17,314){\rule{0.400pt}{1.100pt}}
\multiput(1047.17,316.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1050.17,310){\rule{0.400pt}{0.900pt}}
\multiput(1049.17,312.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1051.67,306){\rule{0.400pt}{0.964pt}}
\multiput(1051.17,308.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1053.17,302){\rule{0.400pt}{0.900pt}}
\multiput(1052.17,304.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1055.17,298){\rule{0.400pt}{0.900pt}}
\multiput(1054.17,300.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1057.17,294){\rule{0.400pt}{0.900pt}}
\multiput(1056.17,296.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1059.17,291){\rule{0.400pt}{0.700pt}}
\multiput(1058.17,292.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1060.67,288){\rule{0.400pt}{0.723pt}}
\multiput(1060.17,289.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1062.17,285){\rule{0.400pt}{0.700pt}}
\multiput(1061.17,286.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1064.17,282){\rule{0.400pt}{0.700pt}}
\multiput(1063.17,283.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1066.17,279){\rule{0.400pt}{0.700pt}}
\multiput(1065.17,280.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1067.67,276){\rule{0.400pt}{0.723pt}}
\multiput(1067.17,277.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1069,274.17){\rule{0.482pt}{0.400pt}}
\multiput(1069.00,275.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1071,272.17){\rule{0.482pt}{0.400pt}}
\multiput(1071.00,273.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1073,270.17){\rule{0.482pt}{0.400pt}}
\multiput(1073.00,271.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1074.67,268){\rule{0.400pt}{0.482pt}}
\multiput(1074.17,269.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1076,266.17){\rule{0.482pt}{0.400pt}}
\multiput(1076.00,267.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1078,264.17){\rule{0.482pt}{0.400pt}}
\multiput(1078.00,265.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1080,262.67){\rule{0.482pt}{0.400pt}}
\multiput(1080.00,263.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1082,261.17){\rule{0.482pt}{0.400pt}}
\multiput(1082.00,262.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1084,259.67){\rule{0.241pt}{0.400pt}}
\multiput(1084.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1085,258.17){\rule{0.482pt}{0.400pt}}
\multiput(1085.00,259.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1087,256.67){\rule{0.482pt}{0.400pt}}
\multiput(1087.00,257.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1089,255.67){\rule{0.482pt}{0.400pt}}
\multiput(1089.00,256.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1091,254.67){\rule{0.241pt}{0.400pt}}
\multiput(1091.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1092,253.67){\rule{0.482pt}{0.400pt}}
\multiput(1092.00,254.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1094,252.67){\rule{0.482pt}{0.400pt}}
\multiput(1094.00,253.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1096,251.67){\rule{0.482pt}{0.400pt}}
\multiput(1096.00,252.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1098,250.67){\rule{0.241pt}{0.400pt}}
\multiput(1098.00,251.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1101,249.67){\rule{0.482pt}{0.400pt}}
\multiput(1101.00,250.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1103,248.67){\rule{0.482pt}{0.400pt}}
\multiput(1103.00,249.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1105,247.67){\rule{0.482pt}{0.400pt}}
\multiput(1105.00,248.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1099.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1108,246.67){\rule{0.482pt}{0.400pt}}
\multiput(1108.00,247.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1107.0,248.0){\usebox{\plotpoint}}
\put(1112,245.67){\rule{0.482pt}{0.400pt}}
\multiput(1112.00,246.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1110.0,247.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1115,244.67){\rule{0.482pt}{0.400pt}}
\multiput(1115.00,245.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1114.0,246.0){\usebox{\plotpoint}}
\put(1119,243.67){\rule{0.482pt}{0.400pt}}
\multiput(1119.00,244.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1117.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1124,242.67){\rule{0.482pt}{0.400pt}}
\multiput(1124.00,243.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1121.0,244.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1129,241.67){\rule{0.482pt}{0.400pt}}
\multiput(1129.00,242.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1126.0,243.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1135,240.67){\rule{0.482pt}{0.400pt}}
\multiput(1135.00,241.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1131.0,242.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1140,239.67){\rule{0.482pt}{0.400pt}}
\multiput(1140.00,240.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1137.0,241.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1149,238.67){\rule{0.482pt}{0.400pt}}
\multiput(1149.00,239.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1142.0,240.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1158,237.67){\rule{0.482pt}{0.400pt}}
\multiput(1158.00,238.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1151.0,239.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1167,236.67){\rule{0.241pt}{0.400pt}}
\multiput(1167.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1160.0,238.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1179,235.67){\rule{0.482pt}{0.400pt}}
\multiput(1179.00,236.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1168.0,237.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1195,234.67){\rule{0.482pt}{0.400pt}}
\multiput(1195.00,235.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1181.0,236.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1214,233.67){\rule{0.482pt}{0.400pt}}
\multiput(1214.00,234.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1197.0,235.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1239,232.67){\rule{0.482pt}{0.400pt}}
\multiput(1239.00,233.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1216.0,234.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1275,231.67){\rule{0.241pt}{0.400pt}}
\multiput(1275.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1241.0,233.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1324,230.67){\rule{0.482pt}{0.400pt}}
\multiput(1324.00,231.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1276.0,232.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\put(1409,229.67){\rule{0.482pt}{0.400pt}}
\multiput(1409.00,230.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1326.0,231.0){\rule[-0.200pt]{19.995pt}{0.400pt}}
\put(1411.0,230.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(203,231){\usebox{\plotpoint}}
\put(203.00,231.00){\usebox{\plotpoint}}
\put(223.76,231.00){\usebox{\plotpoint}}
\put(244.27,232.00){\usebox{\plotpoint}}
\put(265.03,232.00){\usebox{\plotpoint}}
\put(285.55,233.00){\usebox{\plotpoint}}
\put(306.31,233.00){\usebox{\plotpoint}}
\put(326.65,234.00){\usebox{\plotpoint}}
\put(347.17,235.00){\usebox{\plotpoint}}
\put(367.45,237.00){\usebox{\plotpoint}}
\put(387.50,240.00){\usebox{\plotpoint}}
\put(404.85,250.42){\usebox{\plotpoint}}
\put(418.71,265.57){\usebox{\plotpoint}}
\put(429.18,283.28){\usebox{\plotpoint}}
\put(439.46,301.19){\usebox{\plotpoint}}
\put(452.09,317.05){\usebox{\plotpoint}}
\put(469.47,309.53){\usebox{\plotpoint}}
\put(482.85,294.15){\usebox{\plotpoint}}
\put(501.31,286.00){\usebox{\plotpoint}}
\put(518.39,295.78){\usebox{\plotpoint}}
\put(530.29,312.44){\usebox{\plotpoint}}
\put(538.71,331.28){\usebox{\plotpoint}}
\put(545.30,350.90){\usebox{\plotpoint}}
\put(550.26,371.02){\usebox{\plotpoint}}
\put(555.24,391.15){\usebox{\plotpoint}}
\put(559.01,411.53){\usebox{\plotpoint}}
\put(563.17,431.87){\usebox{\plotpoint}}
\put(565.98,452.40){\usebox{\plotpoint}}
\put(569.64,472.84){\usebox{\plotpoint}}
\put(572.24,493.41){\usebox{\plotpoint}}
\put(575.79,513.86){\usebox{\plotpoint}}
\put(578.84,534.38){\usebox{\plotpoint}}
\put(583.19,554.65){\usebox{\plotpoint}}
\put(589.93,573.93){\usebox{\plotpoint}}
\put(599.62,558.85){\usebox{\plotpoint}}
\put(603.50,538.50){\usebox{\plotpoint}}
\put(607.43,518.12){\usebox{\plotpoint}}
\put(610.53,497.61){\usebox{\plotpoint}}
\put(613.65,477.11){\usebox{\plotpoint}}
\put(617.12,456.65){\usebox{\plotpoint}}
\put(619.98,436.12){\usebox{\plotpoint}}
\put(624.03,415.76){\usebox{\plotpoint}}
\put(627.42,395.31){\usebox{\plotpoint}}
\put(632.46,375.17){\usebox{\plotpoint}}
\put(637.32,355.05){\usebox{\plotpoint}}
\put(642.97,335.10){\usebox{\plotpoint}}
\put(650.54,315.91){\usebox{\plotpoint}}
\put(660.47,297.79){\usebox{\plotpoint}}
\put(673.16,281.84){\usebox{\plotpoint}}
\put(689.73,270.00){\usebox{\plotpoint}}
\put(709.12,265.00){\usebox{\plotpoint}}
\put(729.05,268.52){\usebox{\plotpoint}}
\put(746.46,278.92){\usebox{\plotpoint}}
\put(760.11,294.11){\usebox{\plotpoint}}
\put(770.00,311.98){\usebox{\plotpoint}}
\put(778.68,330.72){\usebox{\plotpoint}}
\put(785.54,350.24){\usebox{\plotpoint}}
\put(791.97,369.92){\usebox{\plotpoint}}
\put(797.30,389.91){\usebox{\plotpoint}}
\put(802.75,409.88){\usebox{\plotpoint}}
\put(809.67,429.34){\usebox{\plotpoint}}
\put(824.29,439.71){\usebox{\plotpoint}}
\put(841.49,429.00){\usebox{\plotpoint}}
\put(854.61,443.43){\usebox{\plotpoint}}
\put(861.42,462.92){\usebox{\plotpoint}}
\put(866.24,483.08){\usebox{\plotpoint}}
\put(870.31,503.41){\usebox{\plotpoint}}
\put(873.32,523.93){\usebox{\plotpoint}}
\put(876.73,544.40){\usebox{\plotpoint}}
\put(878.72,565.05){\usebox{\plotpoint}}
\put(881.66,585.60){\usebox{\plotpoint}}
\put(884.20,606.19){\usebox{\plotpoint}}
\put(885.98,626.86){\usebox{\plotpoint}}
\put(888.56,647.45){\usebox{\plotpoint}}
\put(891.01,668.06){\usebox{\plotpoint}}
\put(893.35,688.67){\usebox{\plotpoint}}
\put(895.47,709.31){\usebox{\plotpoint}}
\put(898.47,729.84){\usebox{\plotpoint}}
\put(901.31,750.39){\usebox{\plotpoint}}
\put(908.67,768.67){\usebox{\plotpoint}}
\put(916.02,749.78){\usebox{\plotpoint}}
\put(918.80,729.22){\usebox{\plotpoint}}
\put(921.76,708.68){\usebox{\plotpoint}}
\put(923.80,688.04){\usebox{\plotpoint}}
\put(926.20,667.42){\usebox{\plotpoint}}
\put(928.77,646.83){\usebox{\plotpoint}}
\put(930.68,626.17){\usebox{\plotpoint}}
\put(933.06,605.56){\usebox{\plotpoint}}
\put(935.80,584.99){\usebox{\plotpoint}}
\put(937.90,564.35){\usebox{\plotpoint}}
\put(940.95,543.82){\usebox{\plotpoint}}
\put(944.48,523.37){\usebox{\plotpoint}}
\put(947.48,502.86){\usebox{\plotpoint}}
\put(952.33,482.68){\usebox{\plotpoint}}
\put(957.71,462.73){\usebox{\plotpoint}}
\put(967.38,444.81){\usebox{\plotpoint}}
\put(983.52,451.03){\usebox{\plotpoint}}
\put(998.52,463.24){\usebox{\plotpoint}}
\put(1008.69,445.77){\usebox{\plotpoint}}
\put(1015.00,426.01){\usebox{\plotpoint}}
\put(1019.76,405.85){\usebox{\plotpoint}}
\put(1024.10,385.58){\usebox{\plotpoint}}
\put(1029.35,365.52){\usebox{\plotpoint}}
\put(1034.82,345.55){\usebox{\plotpoint}}
\put(1041.08,325.81){\usebox{\plotpoint}}
\put(1048.28,306.44){\usebox{\plotpoint}}
\put(1057.61,288.09){\usebox{\plotpoint}}
\put(1068.64,270.71){\usebox{\plotpoint}}
\put(1082.95,256.05){\usebox{\plotpoint}}
\put(1099.38,243.81){\usebox{\plotpoint}}
\put(1118.16,235.42){\usebox{\plotpoint}}
\put(1137.46,230.00){\usebox{\plotpoint}}
\put(1157.33,227.00){\usebox{\plotpoint}}
\put(1177.19,230.00){\usebox{\plotpoint}}
\put(1197.24,233.00){\usebox{\plotpoint}}
\put(1218.00,233.00){\usebox{\plotpoint}}
\put(1238.75,233.00){\usebox{\plotpoint}}
\put(1259.09,232.00){\usebox{\plotpoint}}
\put(1279.85,232.00){\usebox{\plotpoint}}
\put(1300.61,232.00){\usebox{\plotpoint}}
\put(1321.12,231.00){\usebox{\plotpoint}}
\put(1341.88,231.00){\usebox{\plotpoint}}
\put(1362.64,231.00){\usebox{\plotpoint}}
\put(1383.39,231.00){\usebox{\plotpoint}}
\put(1403.91,230.00){\usebox{\plotpoint}}
\put(1424.67,230.00){\usebox{\plotpoint}}
\put(1439,230){\usebox{\plotpoint}}
\end{picture}


==> exa2noi.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,228){\makebox(0,0)[r]{ 0.05}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,334){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,439){\makebox(0,0)[r]{ 0.15}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,544){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,649){\makebox(0,0)[r]{ 0.25}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,755){\makebox(0,0)[r]{ 0.3}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 0.35}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,82){\makebox(0,0){ 100}}
\put(378.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,82){\makebox(0,0){ 200}}
\put(555.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732,82){\makebox(0,0){ 300}}
\put(732.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908,82){\makebox(0,0){ 400}}
\put(908.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085,82){\makebox(0,0){ 500}}
\put(1085.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,82){\makebox(0,0){ 600}}
\put(1262.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 700}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,791){\makebox(0,0){$f^o$}}
\put(1360,21){\makebox(0,0){$i$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(203,126){\usebox{\plotpoint}}
\put(219,124.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220,124.67){\rule{0.482pt}{0.400pt}}
\multiput(220.00,124.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(203.0,126.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(245,125.67){\rule{0.482pt}{0.400pt}}
\multiput(245.00,125.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(222.0,126.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(252,125.67){\rule{0.482pt}{0.400pt}}
\multiput(252.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(254,125.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,125.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(247.0,127.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(259,125.67){\rule{0.482pt}{0.400pt}}
\multiput(259.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(256.0,127.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(263,125.67){\rule{0.482pt}{0.400pt}}
\multiput(263.00,125.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(261.0,126.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(266,126.67){\rule{0.482pt}{0.400pt}}
\multiput(266.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(268,126.67){\rule{0.482pt}{0.400pt}}
\multiput(268.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(265.0,127.0){\usebox{\plotpoint}}
\put(275,126.67){\rule{0.482pt}{0.400pt}}
\multiput(275.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(277,126.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(270.0,127.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(286,126.67){\rule{0.482pt}{0.400pt}}
\multiput(286.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(279.0,127.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(291,126.67){\rule{0.482pt}{0.400pt}}
\multiput(291.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(293,126.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295,127.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,127.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,127.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,128.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(305,127.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,127.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.0,128.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(309,127.67){\rule{0.482pt}{0.400pt}}
\multiput(309.00,128.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310.67,128){\rule{0.400pt}{0.482pt}}
\multiput(310.17,128.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(312,128.67){\rule{0.482pt}{0.400pt}}
\multiput(312.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(314,127.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,128.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,127.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,127.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,128.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319,128.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307.0,129.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(327,128.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,129.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,129.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(330,129.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(321.0,129.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(334,129.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(337,129.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339,129.67){\rule{0.482pt}{0.400pt}}
\multiput(339.00,129.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(341,130.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,130.67){\rule{0.482pt}{0.400pt}}
\multiput(342.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(335.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348,130.67){\rule{0.482pt}{0.400pt}}
\multiput(348.00,130.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(350,130.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,131.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(353,130.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,130.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355,130.67){\rule{0.482pt}{0.400pt}}
\multiput(355.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(356.67,131){\rule{0.400pt}{0.723pt}}
\multiput(356.17,131.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(358,134.17){\rule{0.482pt}{0.400pt}}
\multiput(358.00,133.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(360,134.67){\rule{0.482pt}{0.400pt}}
\multiput(360.00,135.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(364,134.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.17,133){\rule{0.400pt}{0.700pt}}
\multiput(364.17,134.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(367,132.67){\rule{0.482pt}{0.400pt}}
\multiput(367.00,132.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(369,133.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,133.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371,134.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,134.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373,134.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.17,135){\rule{0.400pt}{0.700pt}}
\multiput(373.17,135.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(376,136.67){\rule{0.482pt}{0.400pt}}
\multiput(376.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(378,137.17){\rule{0.482pt}{0.400pt}}
\multiput(378.00,136.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(379.67,137){\rule{0.400pt}{0.482pt}}
\multiput(379.17,138.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(381.17,137){\rule{0.400pt}{1.100pt}}
\multiput(380.17,137.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(383,140.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,140.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,140.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386.67,140){\rule{0.400pt}{0.482pt}}
\multiput(386.17,141.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(388.17,140){\rule{0.400pt}{1.500pt}}
\multiput(387.17,140.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(390.17,144){\rule{0.400pt}{0.700pt}}
\multiput(389.17,145.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(392.17,141){\rule{0.400pt}{0.700pt}}
\multiput(391.17,142.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(394.17,141){\rule{0.400pt}{0.900pt}}
\multiput(393.17,141.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(395.67,145){\rule{0.400pt}{0.964pt}}
\multiput(395.17,145.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(397,147.17){\rule{0.482pt}{0.400pt}}
\multiput(397.00,148.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(399,145.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401.17,146){\rule{0.400pt}{1.100pt}}
\multiput(400.17,146.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(403,150.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404,150.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,151.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(406.17,151){\rule{0.400pt}{1.700pt}}
\multiput(405.17,151.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(408,159.17){\rule{0.482pt}{0.400pt}}
\multiput(408.00,158.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(409.67,161){\rule{0.400pt}{1.927pt}}
\multiput(409.17,161.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(411.17,166){\rule{0.400pt}{0.700pt}}
\multiput(410.17,167.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(413,164.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,165.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415.17,165){\rule{0.400pt}{0.900pt}}
\multiput(414.17,165.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(362.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(418.67,169){\rule{0.400pt}{1.927pt}}
\multiput(418.17,169.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(417.0,169.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422.17,177){\rule{0.400pt}{1.700pt}}
\multiput(421.17,177.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(424.17,185){\rule{0.400pt}{0.700pt}}
\multiput(423.17,185.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(425.67,188){\rule{0.400pt}{0.482pt}}
\multiput(425.17,188.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(427.17,183){\rule{0.400pt}{1.500pt}}
\multiput(426.17,186.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(429.17,183){\rule{0.400pt}{1.100pt}}
\multiput(428.17,183.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(431.17,188){\rule{0.400pt}{2.100pt}}
\multiput(430.17,188.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(432.67,195){\rule{0.400pt}{0.723pt}}
\multiput(432.17,196.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(434.17,195){\rule{0.400pt}{5.300pt}}
\multiput(433.17,195.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(436.17,191){\rule{0.400pt}{6.100pt}}
\multiput(435.17,208.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(438.17,191){\rule{0.400pt}{3.700pt}}
\multiput(437.17,191.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(440,207.17){\rule{0.482pt}{0.400pt}}
\multiput(440.00,208.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(441.67,204){\rule{0.400pt}{0.723pt}}
\multiput(441.17,205.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(443.17,204){\rule{0.400pt}{2.100pt}}
\multiput(442.17,204.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(445.17,205){\rule{0.400pt}{1.900pt}}
\multiput(444.17,210.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(447.17,205){\rule{0.400pt}{3.300pt}}
\multiput(446.17,205.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(448.67,205){\rule{0.400pt}{3.854pt}}
\multiput(448.17,213.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(420.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.17,200){\rule{0.400pt}{1.100pt}}
\multiput(451.17,202.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(454.17,200){\rule{0.400pt}{5.300pt}}
\multiput(453.17,200.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(455.67,205){\rule{0.400pt}{5.059pt}}
\multiput(455.17,215.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(457.17,205){\rule{0.400pt}{1.300pt}}
\multiput(456.17,205.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(459.17,205){\rule{0.400pt}{1.300pt}}
\multiput(458.17,208.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(461,204.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,204.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.17,203){\rule{0.400pt}{0.700pt}}
\multiput(462.17,204.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(465,202.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.17,198){\rule{0.400pt}{1.300pt}}
\multiput(465.17,201.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(468.17,192){\rule{0.400pt}{1.300pt}}
\multiput(467.17,195.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(450.0,205.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(471.67,192){\rule{0.400pt}{0.723pt}}
\multiput(471.17,192.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(473,193.17){\rule{0.482pt}{0.400pt}}
\multiput(473.00,194.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(475.17,185){\rule{0.400pt}{1.700pt}}
\multiput(474.17,189.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(477.17,177){\rule{0.400pt}{1.700pt}}
\multiput(476.17,181.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(478.67,177){\rule{0.400pt}{1.927pt}}
\multiput(478.17,177.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(480.17,185){\rule{0.400pt}{1.500pt}}
\multiput(479.17,185.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(482.17,180){\rule{0.400pt}{2.500pt}}
\multiput(481.17,186.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(484.17,170){\rule{0.400pt}{2.100pt}}
\multiput(483.17,175.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(486.17,170){\rule{0.400pt}{1.100pt}}
\multiput(485.17,170.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(487.67,170){\rule{0.400pt}{1.204pt}}
\multiput(487.17,172.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(489.17,166){\rule{0.400pt}{0.900pt}}
\multiput(488.17,168.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(491.17,166){\rule{0.400pt}{2.300pt}}
\multiput(490.17,166.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(493.17,155){\rule{0.400pt}{4.500pt}}
\multiput(492.17,167.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(494.67,155){\rule{0.400pt}{3.132pt}}
\multiput(494.17,155.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(496,167.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,167.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498.17,164){\rule{0.400pt}{1.100pt}}
\multiput(497.17,166.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(500,162.17){\rule{0.482pt}{0.400pt}}
\multiput(500.00,163.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(501.67,162){\rule{0.400pt}{2.891pt}}
\multiput(501.17,162.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(503.17,167){\rule{0.400pt}{1.500pt}}
\multiput(502.17,170.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(505.17,158){\rule{0.400pt}{1.900pt}}
\multiput(504.17,163.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(507.17,158){\rule{0.400pt}{1.100pt}}
\multiput(506.17,158.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(508.67,158){\rule{0.400pt}{1.204pt}}
\multiput(508.17,160.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(510.17,158){\rule{0.400pt}{1.900pt}}
\multiput(509.17,158.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(512.17,167){\rule{0.400pt}{0.900pt}}
\multiput(511.17,167.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(514.17,171){\rule{0.400pt}{1.500pt}}
\multiput(513.17,171.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(516.17,173){\rule{0.400pt}{1.100pt}}
\multiput(515.17,175.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(517.67,168){\rule{0.400pt}{1.204pt}}
\multiput(517.17,170.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(519.17,168){\rule{0.400pt}{2.100pt}}
\multiput(518.17,168.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(521,176.17){\rule{0.482pt}{0.400pt}}
\multiput(521.00,177.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(523,176.17){\rule{0.482pt}{0.400pt}}
\multiput(523.00,175.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(524.67,178){\rule{0.400pt}{1.686pt}}
\multiput(524.17,178.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(526.17,185){\rule{0.400pt}{0.700pt}}
\multiput(525.17,185.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(528.17,188){\rule{0.400pt}{1.100pt}}
\multiput(527.17,188.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(530.17,189){\rule{0.400pt}{0.900pt}}
\multiput(529.17,191.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(531.67,189){\rule{0.400pt}{4.577pt}}
\multiput(531.17,189.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(533.17,200){\rule{0.400pt}{1.700pt}}
\multiput(532.17,204.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(535.17,200){\rule{0.400pt}{2.900pt}}
\multiput(534.17,200.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(537.17,214){\rule{0.400pt}{1.500pt}}
\multiput(536.17,214.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(539.17,213){\rule{0.400pt}{1.700pt}}
\multiput(538.17,217.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(540.67,213){\rule{0.400pt}{6.504pt}}
\multiput(540.17,213.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(542.17,206){\rule{0.400pt}{6.900pt}}
\multiput(541.17,225.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\put(544.17,206){\rule{0.400pt}{7.900pt}}
\multiput(543.17,206.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(546.17,234){\rule{0.400pt}{2.300pt}}
\multiput(545.17,240.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(547.67,234){\rule{0.400pt}{6.986pt}}
\multiput(547.17,234.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(470.0,192.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(551.17,263){\rule{0.400pt}{6.700pt}}
\multiput(550.17,263.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(553.17,279){\rule{0.400pt}{3.500pt}}
\multiput(552.17,288.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(554.67,279){\rule{0.400pt}{0.723pt}}
\multiput(554.17,279.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(556.17,282){\rule{0.400pt}{9.100pt}}
\multiput(555.17,282.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(558.17,327){\rule{0.400pt}{5.900pt}}
\multiput(557.17,327.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(560.17,306){\rule{0.400pt}{10.100pt}}
\multiput(559.17,335.04)(2.000,-29.037){2}{\rule{0.400pt}{5.050pt}}
\put(562.17,306){\rule{0.400pt}{12.100pt}}
\multiput(561.17,306.00)(2.000,34.886){2}{\rule{0.400pt}{6.050pt}}
\put(563.67,364){\rule{0.400pt}{0.482pt}}
\multiput(563.17,365.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(565.17,364){\rule{0.400pt}{6.700pt}}
\multiput(564.17,364.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(567.17,362){\rule{0.400pt}{7.100pt}}
\multiput(566.17,382.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(569.17,362){\rule{0.400pt}{4.700pt}}
\multiput(568.17,362.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(570.67,385){\rule{0.400pt}{1.927pt}}
\multiput(570.17,385.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(572.17,393){\rule{0.400pt}{2.500pt}}
\multiput(571.17,393.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(574.17,405){\rule{0.400pt}{7.500pt}}
\multiput(573.17,405.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(576.17,442){\rule{0.400pt}{1.100pt}}
\multiput(575.17,442.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(577.67,438){\rule{0.400pt}{2.168pt}}
\multiput(577.17,442.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(579.17,438){\rule{0.400pt}{4.900pt}}
\multiput(578.17,438.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(581.17,462){\rule{0.400pt}{3.100pt}}
\multiput(580.17,462.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(583.17,441){\rule{0.400pt}{7.300pt}}
\multiput(582.17,461.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(585.17,441){\rule{0.400pt}{10.700pt}}
\multiput(584.17,441.00)(2.000,30.792){2}{\rule{0.400pt}{5.350pt}}
\put(586.67,437){\rule{0.400pt}{13.731pt}}
\multiput(586.17,465.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(588.17,437){\rule{0.400pt}{7.700pt}}
\multiput(587.17,437.00)(2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\put(590.17,408){\rule{0.400pt}{13.500pt}}
\multiput(589.17,446.98)(2.000,-38.980){2}{\rule{0.400pt}{6.750pt}}
\put(592.17,408){\rule{0.400pt}{13.100pt}}
\multiput(591.17,408.00)(2.000,37.810){2}{\rule{0.400pt}{6.550pt}}
\put(593.67,473){\rule{0.400pt}{5.059pt}}
\multiput(593.17,473.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(595.17,494){\rule{0.400pt}{3.700pt}}
\multiput(594.17,494.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(597.17,440){\rule{0.400pt}{14.500pt}}
\multiput(596.17,481.90)(2.000,-41.905){2}{\rule{0.400pt}{7.250pt}}
\put(599.17,440){\rule{0.400pt}{12.100pt}}
\multiput(598.17,440.00)(2.000,34.886){2}{\rule{0.400pt}{6.050pt}}
\put(600.67,472){\rule{0.400pt}{6.745pt}}
\multiput(600.17,486.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(602.17,354){\rule{0.400pt}{23.700pt}}
\multiput(601.17,422.81)(2.000,-68.809){2}{\rule{0.400pt}{11.850pt}}
\put(604.17,354){\rule{0.400pt}{12.100pt}}
\multiput(603.17,354.00)(2.000,34.886){2}{\rule{0.400pt}{6.050pt}}
\put(606.17,405){\rule{0.400pt}{1.900pt}}
\multiput(605.17,410.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(608.17,379){\rule{0.400pt}{5.300pt}}
\multiput(607.17,394.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(609.67,379){\rule{0.400pt}{7.709pt}}
\multiput(609.17,379.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(611.17,384){\rule{0.400pt}{5.500pt}}
\multiput(610.17,399.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(613.17,347){\rule{0.400pt}{7.500pt}}
\multiput(612.17,368.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(615.17,343){\rule{0.400pt}{0.900pt}}
\multiput(614.17,345.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(616.67,343){\rule{0.400pt}{3.854pt}}
\multiput(616.17,343.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(618.17,347){\rule{0.400pt}{2.500pt}}
\multiput(617.17,353.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(620.17,326){\rule{0.400pt}{4.300pt}}
\multiput(619.17,338.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(622.17,326){\rule{0.400pt}{3.500pt}}
\multiput(621.17,326.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(623.67,268){\rule{0.400pt}{18.067pt}}
\multiput(623.17,305.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(625.17,257){\rule{0.400pt}{2.300pt}}
\multiput(624.17,263.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(627.17,257){\rule{0.400pt}{4.100pt}}
\multiput(626.17,257.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(629.17,255){\rule{0.400pt}{4.500pt}}
\multiput(628.17,267.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(631.17,255){\rule{0.400pt}{0.900pt}}
\multiput(630.17,255.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(632.67,228){\rule{0.400pt}{7.468pt}}
\multiput(632.17,243.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(634,228.17){\rule{0.482pt}{0.400pt}}
\multiput(634.00,227.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(636.17,219){\rule{0.400pt}{2.300pt}}
\multiput(635.17,225.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(638.17,212){\rule{0.400pt}{1.500pt}}
\multiput(637.17,215.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(639.67,212){\rule{0.400pt}{1.927pt}}
\multiput(639.17,212.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(641.17,220){\rule{0.400pt}{1.300pt}}
\multiput(640.17,220.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(643.17,201){\rule{0.400pt}{5.100pt}}
\multiput(642.17,215.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(645.17,201){\rule{0.400pt}{2.700pt}}
\multiput(644.17,201.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(646.67,196){\rule{0.400pt}{4.336pt}}
\multiput(646.17,205.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(648,195.67){\rule{0.482pt}{0.400pt}}
\multiput(648.00,195.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(650.17,187){\rule{0.400pt}{2.100pt}}
\multiput(649.17,192.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(652.17,187){\rule{0.400pt}{1.900pt}}
\multiput(651.17,187.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(654.17,183){\rule{0.400pt}{2.700pt}}
\multiput(653.17,190.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(655.67,167){\rule{0.400pt}{3.854pt}}
\multiput(655.17,175.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(657.17,167){\rule{0.400pt}{3.300pt}}
\multiput(656.17,167.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(659.17,168){\rule{0.400pt}{3.100pt}}
\multiput(658.17,176.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(661.17,168){\rule{0.400pt}{1.700pt}}
\multiput(660.17,168.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(662.67,166){\rule{0.400pt}{2.409pt}}
\multiput(662.17,171.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(664,165.67){\rule{0.482pt}{0.400pt}}
\multiput(664.00,165.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(666.17,167){\rule{0.400pt}{0.700pt}}
\multiput(665.17,167.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(668.17,170){\rule{0.400pt}{0.700pt}}
\multiput(667.17,170.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(669.67,168){\rule{0.400pt}{1.204pt}}
\multiput(669.17,170.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(671.17,163){\rule{0.400pt}{1.100pt}}
\multiput(670.17,165.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(549.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(677.17,157){\rule{0.400pt}{1.300pt}}
\multiput(676.17,160.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(678.67,157){\rule{0.400pt}{1.204pt}}
\multiput(678.17,157.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(680.17,158){\rule{0.400pt}{0.900pt}}
\multiput(679.17,160.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(682,156.17){\rule{0.482pt}{0.400pt}}
\multiput(682.00,157.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(684,156.17){\rule{0.482pt}{0.400pt}}
\multiput(684.00,155.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(685.67,152){\rule{0.400pt}{1.445pt}}
\multiput(685.17,155.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(687.17,152){\rule{0.400pt}{0.900pt}}
\multiput(686.17,152.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(689.17,148){\rule{0.400pt}{1.700pt}}
\multiput(688.17,152.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(691.17,148){\rule{0.400pt}{1.900pt}}
\multiput(690.17,148.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(692.67,154){\rule{0.400pt}{0.723pt}}
\multiput(692.17,155.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(694.17,150){\rule{0.400pt}{0.900pt}}
\multiput(693.17,152.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(696.17,150){\rule{0.400pt}{0.900pt}}
\multiput(695.17,150.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(698,152.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,153.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700.17,153){\rule{0.400pt}{0.900pt}}
\multiput(699.17,153.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(702,156.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.17,152){\rule{0.400pt}{1.300pt}}
\multiput(702.17,155.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(705,150.17){\rule{0.482pt}{0.400pt}}
\multiput(705.00,151.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(707,148.67){\rule{0.482pt}{0.400pt}}
\multiput(707.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(708.67,149){\rule{0.400pt}{1.686pt}}
\multiput(708.17,149.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(710,155.67){\rule{0.482pt}{0.400pt}}
\multiput(710.00,155.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(712.17,154){\rule{0.400pt}{0.700pt}}
\multiput(711.17,155.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(714,152.67){\rule{0.482pt}{0.400pt}}
\multiput(714.00,153.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715.67,153){\rule{0.400pt}{0.723pt}}
\multiput(715.17,153.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(717.17,156){\rule{0.400pt}{1.100pt}}
\multiput(716.17,156.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(719.17,152){\rule{0.400pt}{1.900pt}}
\multiput(718.17,157.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(721.17,152){\rule{0.400pt}{0.900pt}}
\multiput(720.17,152.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(722.67,156){\rule{0.400pt}{0.964pt}}
\multiput(722.17,156.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(724.17,154){\rule{0.400pt}{1.300pt}}
\multiput(723.17,157.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(726.17,154){\rule{0.400pt}{1.100pt}}
\multiput(725.17,154.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(673.0,163.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(730,159.17){\rule{0.482pt}{0.400pt}}
\multiput(730.00,158.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(732,159.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.17,160){\rule{0.400pt}{1.500pt}}
\multiput(732.17,160.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(735.17,157){\rule{0.400pt}{2.100pt}}
\multiput(734.17,162.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(728.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(738.67,157){\rule{0.400pt}{3.373pt}}
\multiput(738.17,157.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(740.17,168){\rule{0.400pt}{0.700pt}}
\multiput(739.17,169.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(742.17,168){\rule{0.400pt}{1.700pt}}
\multiput(741.17,168.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(744.17,176){\rule{0.400pt}{2.100pt}}
\multiput(743.17,176.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(745.67,179){\rule{0.400pt}{1.686pt}}
\multiput(745.17,182.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(747.17,179){\rule{0.400pt}{0.700pt}}
\multiput(746.17,179.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(749.17,179){\rule{0.400pt}{0.700pt}}
\multiput(748.17,180.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(751,177.67){\rule{0.482pt}{0.400pt}}
\multiput(751.00,178.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(753.17,178){\rule{0.400pt}{1.100pt}}
\multiput(752.17,178.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(754.67,183){\rule{0.400pt}{0.723pt}}
\multiput(754.17,183.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(756.17,186){\rule{0.400pt}{1.700pt}}
\multiput(755.17,186.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(758.17,179){\rule{0.400pt}{3.100pt}}
\multiput(757.17,187.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(760.17,179){\rule{0.400pt}{2.100pt}}
\multiput(759.17,179.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(761.67,189){\rule{0.400pt}{0.723pt}}
\multiput(761.17,189.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(763.17,192){\rule{0.400pt}{2.100pt}}
\multiput(762.17,192.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(765.17,202){\rule{0.400pt}{2.100pt}}
\multiput(764.17,202.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(767.17,212){\rule{0.400pt}{3.500pt}}
\multiput(766.17,212.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(768.67,229){\rule{0.400pt}{0.723pt}}
\multiput(768.17,229.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(770.17,219){\rule{0.400pt}{2.700pt}}
\multiput(769.17,226.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(772.17,216){\rule{0.400pt}{0.700pt}}
\multiput(771.17,217.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(774.17,216){\rule{0.400pt}{1.300pt}}
\multiput(773.17,216.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(776.17,222){\rule{0.400pt}{4.300pt}}
\multiput(775.17,222.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(777.67,232){\rule{0.400pt}{2.650pt}}
\multiput(777.17,237.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(779.17,232){\rule{0.400pt}{4.300pt}}
\multiput(778.17,232.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(781.17,239){\rule{0.400pt}{2.900pt}}
\multiput(780.17,246.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(783.17,239){\rule{0.400pt}{5.500pt}}
\multiput(782.17,239.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(784.67,249){\rule{0.400pt}{4.095pt}}
\multiput(784.17,257.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(786.17,249){\rule{0.400pt}{6.100pt}}
\multiput(785.17,249.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(788,277.67){\rule{0.482pt}{0.400pt}}
\multiput(788.00,278.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(790.17,273){\rule{0.400pt}{1.100pt}}
\multiput(789.17,275.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(791.67,273){\rule{0.400pt}{0.723pt}}
\multiput(791.17,273.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(793.17,263){\rule{0.400pt}{2.700pt}}
\multiput(792.17,270.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(795.17,263){\rule{0.400pt}{0.900pt}}
\multiput(794.17,263.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(797.17,253){\rule{0.400pt}{2.900pt}}
\multiput(796.17,260.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(799.17,253){\rule{0.400pt}{5.100pt}}
\multiput(798.17,253.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(800.67,278){\rule{0.400pt}{5.059pt}}
\multiput(800.17,278.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(802.17,290){\rule{0.400pt}{1.900pt}}
\multiput(801.17,295.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(804.17,290){\rule{0.400pt}{6.100pt}}
\multiput(803.17,290.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(806.17,302){\rule{0.400pt}{3.700pt}}
\multiput(805.17,312.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(807.67,302){\rule{0.400pt}{5.782pt}}
\multiput(807.17,302.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(809.17,306){\rule{0.400pt}{4.100pt}}
\multiput(808.17,317.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(811.17,306){\rule{0.400pt}{14.500pt}}
\multiput(810.17,306.00)(2.000,41.905){2}{\rule{0.400pt}{7.250pt}}
\put(813.17,332){\rule{0.400pt}{9.300pt}}
\multiput(812.17,358.70)(2.000,-26.697){2}{\rule{0.400pt}{4.650pt}}
\put(814.67,332){\rule{0.400pt}{1.445pt}}
\multiput(814.17,332.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(816.17,318){\rule{0.400pt}{4.100pt}}
\multiput(815.17,329.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(818.17,283){\rule{0.400pt}{7.100pt}}
\multiput(817.17,303.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(820.17,283){\rule{0.400pt}{10.100pt}}
\multiput(819.17,283.00)(2.000,29.037){2}{\rule{0.400pt}{5.050pt}}
\put(822.17,333){\rule{0.400pt}{3.900pt}}
\multiput(821.17,333.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(823.67,319){\rule{0.400pt}{7.950pt}}
\multiput(823.17,335.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(825.17,319){\rule{0.400pt}{5.500pt}}
\multiput(824.17,319.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(827.17,327){\rule{0.400pt}{3.900pt}}
\multiput(826.17,337.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(829.17,314){\rule{0.400pt}{2.700pt}}
\multiput(828.17,321.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(830.67,314){\rule{0.400pt}{2.168pt}}
\multiput(830.17,314.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(832.17,323){\rule{0.400pt}{10.500pt}}
\multiput(831.17,323.00)(2.000,30.207){2}{\rule{0.400pt}{5.250pt}}
\put(834.17,344){\rule{0.400pt}{6.300pt}}
\multiput(833.17,361.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(836.17,344){\rule{0.400pt}{3.500pt}}
\multiput(835.17,344.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(837.67,361){\rule{0.400pt}{1.927pt}}
\multiput(837.17,361.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(839.17,323){\rule{0.400pt}{9.300pt}}
\multiput(838.17,349.70)(2.000,-26.697){2}{\rule{0.400pt}{4.650pt}}
\put(841.17,323){\rule{0.400pt}{5.100pt}}
\multiput(840.17,323.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(843.17,338){\rule{0.400pt}{2.100pt}}
\multiput(842.17,343.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(845.17,327){\rule{0.400pt}{2.300pt}}
\multiput(844.17,333.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(846.67,327){\rule{0.400pt}{7.709pt}}
\multiput(846.17,327.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(848.17,343){\rule{0.400pt}{3.300pt}}
\multiput(847.17,352.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(850.17,331){\rule{0.400pt}{2.500pt}}
\multiput(849.17,337.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(852.17,315){\rule{0.400pt}{3.300pt}}
\multiput(851.17,324.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(853.67,290){\rule{0.400pt}{6.023pt}}
\multiput(853.17,302.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(855.17,290){\rule{0.400pt}{6.500pt}}
\multiput(854.17,290.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(857.17,322){\rule{0.400pt}{4.900pt}}
\multiput(856.17,322.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(859.17,334){\rule{0.400pt}{2.500pt}}
\multiput(858.17,340.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(860.67,334){\rule{0.400pt}{0.964pt}}
\multiput(860.17,334.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(862.17,338){\rule{0.400pt}{5.300pt}}
\multiput(861.17,338.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(864.17,354){\rule{0.400pt}{2.100pt}}
\multiput(863.17,359.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(866.17,354){\rule{0.400pt}{3.500pt}}
\multiput(865.17,354.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(868.17,347){\rule{0.400pt}{4.900pt}}
\multiput(867.17,360.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(869.67,347){\rule{0.400pt}{3.132pt}}
\multiput(869.17,347.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(871.17,360){\rule{0.400pt}{7.500pt}}
\multiput(870.17,360.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(873.17,356){\rule{0.400pt}{8.300pt}}
\multiput(872.17,379.77)(2.000,-23.773){2}{\rule{0.400pt}{4.150pt}}
\put(875.17,333){\rule{0.400pt}{4.700pt}}
\multiput(874.17,346.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(876.67,333){\rule{0.400pt}{15.899pt}}
\multiput(876.17,333.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(878.17,399){\rule{0.400pt}{8.700pt}}
\multiput(877.17,399.00)(2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\put(880.17,442){\rule{0.400pt}{19.100pt}}
\multiput(879.17,442.00)(2.000,55.357){2}{\rule{0.400pt}{9.550pt}}
\put(882.17,476){\rule{0.400pt}{12.300pt}}
\multiput(881.17,511.47)(2.000,-35.471){2}{\rule{0.400pt}{6.150pt}}
\put(883.67,476){\rule{0.400pt}{24.090pt}}
\multiput(883.17,476.00)(1.000,50.000){2}{\rule{0.400pt}{12.045pt}}
\put(885.17,491){\rule{0.400pt}{17.100pt}}
\multiput(884.17,540.51)(2.000,-49.508){2}{\rule{0.400pt}{8.550pt}}
\put(887.17,491){\rule{0.400pt}{6.500pt}}
\multiput(886.17,491.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(889,522.67){\rule{0.482pt}{0.400pt}}
\multiput(889.00,522.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(891.17,524){\rule{0.400pt}{20.900pt}}
\multiput(890.17,524.00)(2.000,60.621){2}{\rule{0.400pt}{10.450pt}}
\put(892.67,553){\rule{0.400pt}{18.067pt}}
\multiput(892.17,590.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(894.17,553){\rule{0.400pt}{29.500pt}}
\multiput(893.17,553.00)(2.000,85.771){2}{\rule{0.400pt}{14.750pt}}
\put(896.17,619){\rule{0.400pt}{16.300pt}}
\multiput(895.17,666.17)(2.000,-47.169){2}{\rule{0.400pt}{8.150pt}}
\put(898.17,619){\rule{0.400pt}{24.900pt}}
\multiput(897.17,619.00)(2.000,72.319){2}{\rule{0.400pt}{12.450pt}}
\put(899.67,679){\rule{0.400pt}{15.418pt}}
\multiput(899.17,711.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(901.17,581){\rule{0.400pt}{19.700pt}}
\multiput(900.17,638.11)(2.000,-57.112){2}{\rule{0.400pt}{9.850pt}}
\put(903.17,581){\rule{0.400pt}{6.700pt}}
\multiput(902.17,581.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(905.17,614){\rule{0.400pt}{18.500pt}}
\multiput(904.17,614.00)(2.000,53.602){2}{\rule{0.400pt}{9.250pt}}
\put(906.67,674){\rule{0.400pt}{7.709pt}}
\multiput(906.17,690.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(908.17,674){\rule{0.400pt}{19.500pt}}
\multiput(907.17,674.00)(2.000,56.527){2}{\rule{0.400pt}{9.750pt}}
\put(910.17,579){\rule{0.400pt}{38.500pt}}
\multiput(909.17,691.09)(2.000,-112.091){2}{\rule{0.400pt}{19.250pt}}
\put(912.17,579){\rule{0.400pt}{27.900pt}}
\multiput(911.17,579.00)(2.000,81.092){2}{\rule{0.400pt}{13.950pt}}
\put(914.17,673){\rule{0.400pt}{9.100pt}}
\multiput(913.17,699.11)(2.000,-26.112){2}{\rule{0.400pt}{4.550pt}}
\put(915.67,673){\rule{0.400pt}{3.132pt}}
\multiput(915.17,673.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(917.17,659){\rule{0.400pt}{5.500pt}}
\multiput(916.17,674.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(919.17,659){\rule{0.400pt}{4.100pt}}
\multiput(918.17,659.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(921.17,633){\rule{0.400pt}{9.300pt}}
\multiput(920.17,659.70)(2.000,-26.697){2}{\rule{0.400pt}{4.650pt}}
\put(922.67,595){\rule{0.400pt}{9.154pt}}
\multiput(922.17,614.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(924.17,480){\rule{0.400pt}{23.100pt}}
\multiput(923.17,547.05)(2.000,-67.055){2}{\rule{0.400pt}{11.550pt}}
\put(926.17,480){\rule{0.400pt}{21.900pt}}
\multiput(925.17,480.00)(2.000,63.545){2}{\rule{0.400pt}{10.950pt}}
\put(928.17,457){\rule{0.400pt}{26.500pt}}
\multiput(927.17,534.00)(2.000,-76.998){2}{\rule{0.400pt}{13.250pt}}
\put(929.67,445){\rule{0.400pt}{2.891pt}}
\multiput(929.17,451.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(931.17,445){\rule{0.400pt}{4.900pt}}
\multiput(930.17,445.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(933.17,469){\rule{0.400pt}{3.700pt}}
\multiput(932.17,469.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(935.17,449){\rule{0.400pt}{7.700pt}}
\multiput(934.17,471.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\put(936.67,449){\rule{0.400pt}{4.336pt}}
\multiput(936.17,449.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(938.17,440){\rule{0.400pt}{5.500pt}}
\multiput(937.17,455.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(940.17,417){\rule{0.400pt}{4.700pt}}
\multiput(939.17,430.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(942.17,390){\rule{0.400pt}{5.500pt}}
\multiput(941.17,405.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(944.17,366){\rule{0.400pt}{4.900pt}}
\multiput(943.17,379.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(945.67,366){\rule{0.400pt}{2.409pt}}
\multiput(945.17,366.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(947.17,352){\rule{0.400pt}{4.900pt}}
\multiput(946.17,365.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(949.17,349){\rule{0.400pt}{0.700pt}}
\multiput(948.17,350.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(951.17,349){\rule{0.400pt}{1.900pt}}
\multiput(950.17,349.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(952.67,303){\rule{0.400pt}{13.250pt}}
\multiput(952.17,330.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(954.17,303){\rule{0.400pt}{12.100pt}}
\multiput(953.17,303.00)(2.000,34.886){2}{\rule{0.400pt}{6.050pt}}
\put(956.17,329){\rule{0.400pt}{6.900pt}}
\multiput(955.17,348.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\put(958,329.17){\rule{0.482pt}{0.400pt}}
\multiput(958.00,328.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(960,329.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961,328.17){\rule{0.482pt}{0.400pt}}
\multiput(961.00,329.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(963.17,328){\rule{0.400pt}{6.300pt}}
\multiput(962.17,328.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(965.17,359){\rule{0.400pt}{1.700pt}}
\multiput(964.17,359.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(967.17,323){\rule{0.400pt}{8.900pt}}
\multiput(966.17,348.53)(2.000,-25.528){2}{\rule{0.400pt}{4.450pt}}
\put(968.67,323){\rule{0.400pt}{0.964pt}}
\multiput(968.17,323.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(970.17,327){\rule{0.400pt}{2.500pt}}
\multiput(969.17,327.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(972.17,339){\rule{0.400pt}{4.900pt}}
\multiput(971.17,339.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(974.17,332){\rule{0.400pt}{6.300pt}}
\multiput(973.17,349.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(975.67,332){\rule{0.400pt}{14.936pt}}
\multiput(975.17,332.00)(1.000,31.000){2}{\rule{0.400pt}{7.468pt}}
\put(977.17,365){\rule{0.400pt}{5.900pt}}
\multiput(976.17,381.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(979.17,312){\rule{0.400pt}{10.700pt}}
\multiput(978.17,342.79)(2.000,-30.792){2}{\rule{0.400pt}{5.350pt}}
\put(981.17,312){\rule{0.400pt}{3.500pt}}
\multiput(980.17,312.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(982.67,329){\rule{0.400pt}{3.614pt}}
\multiput(982.17,329.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(984.17,344){\rule{0.400pt}{1.500pt}}
\multiput(983.17,344.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(986.17,345){\rule{0.400pt}{1.300pt}}
\multiput(985.17,348.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(988.17,330){\rule{0.400pt}{3.100pt}}
\multiput(987.17,338.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(990.17,330){\rule{0.400pt}{9.100pt}}
\multiput(989.17,330.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(991.67,365){\rule{0.400pt}{2.409pt}}
\multiput(991.17,370.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(993.17,328){\rule{0.400pt}{7.500pt}}
\multiput(992.17,349.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(995.17,328){\rule{0.400pt}{7.900pt}}
\multiput(994.17,328.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(997.17,364){\rule{0.400pt}{0.700pt}}
\multiput(996.17,365.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(998.67,350){\rule{0.400pt}{3.373pt}}
\multiput(998.17,357.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1000.17,346){\rule{0.400pt}{0.900pt}}
\multiput(999.17,348.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1002.17,342){\rule{0.400pt}{0.900pt}}
\multiput(1001.17,344.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1004.17,336){\rule{0.400pt}{1.300pt}}
\multiput(1003.17,339.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1005.67,315){\rule{0.400pt}{5.059pt}}
\multiput(1005.17,325.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1007.17,315){\rule{0.400pt}{0.700pt}}
\multiput(1006.17,315.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1009.17,300){\rule{0.400pt}{3.700pt}}
\multiput(1008.17,310.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1011,300.17){\rule{0.482pt}{0.400pt}}
\multiput(1011.00,299.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1013.17,302){\rule{0.400pt}{4.500pt}}
\multiput(1012.17,302.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(1014.67,309){\rule{0.400pt}{3.614pt}}
\multiput(1014.17,316.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1016,307.67){\rule{0.482pt}{0.400pt}}
\multiput(1016.00,308.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1018.17,301){\rule{0.400pt}{1.500pt}}
\multiput(1017.17,304.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1020.17,264){\rule{0.400pt}{7.500pt}}
\multiput(1019.17,285.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(1021.67,264){\rule{0.400pt}{18.067pt}}
\multiput(1021.17,264.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(1023.17,308){\rule{0.400pt}{6.300pt}}
\multiput(1022.17,325.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(1025.17,277){\rule{0.400pt}{6.300pt}}
\multiput(1024.17,294.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(1027.17,272){\rule{0.400pt}{1.100pt}}
\multiput(1026.17,274.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1028.67,267){\rule{0.400pt}{1.204pt}}
\multiput(1028.17,269.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1030.17,251){\rule{0.400pt}{3.300pt}}
\multiput(1029.17,260.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1032.17,251){\rule{0.400pt}{1.100pt}}
\multiput(1031.17,251.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1034.17,231){\rule{0.400pt}{5.100pt}}
\multiput(1033.17,245.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(1036.17,231){\rule{0.400pt}{3.500pt}}
\multiput(1035.17,231.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1037.67,248){\rule{0.400pt}{2.650pt}}
\multiput(1037.17,248.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1039.17,238){\rule{0.400pt}{4.300pt}}
\multiput(1038.17,250.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1041.17,222){\rule{0.400pt}{3.300pt}}
\multiput(1040.17,231.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1043.17,222){\rule{0.400pt}{3.900pt}}
\multiput(1042.17,222.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1044.67,235){\rule{0.400pt}{1.445pt}}
\multiput(1044.17,238.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1046.17,207){\rule{0.400pt}{5.700pt}}
\multiput(1045.17,223.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(1048.17,193){\rule{0.400pt}{2.900pt}}
\multiput(1047.17,200.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1050.17,193){\rule{0.400pt}{2.500pt}}
\multiput(1049.17,193.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1051.67,205){\rule{0.400pt}{1.686pt}}
\multiput(1051.17,205.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1053.17,200){\rule{0.400pt}{2.500pt}}
\multiput(1052.17,206.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1055.17,183){\rule{0.400pt}{3.500pt}}
\multiput(1054.17,192.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1057.17,183){\rule{0.400pt}{1.700pt}}
\multiput(1056.17,183.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1059.17,187){\rule{0.400pt}{0.900pt}}
\multiput(1058.17,189.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1060.67,181){\rule{0.400pt}{1.445pt}}
\multiput(1060.17,184.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1062.17,181){\rule{0.400pt}{0.700pt}}
\multiput(1061.17,181.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1064.17,177){\rule{0.400pt}{1.500pt}}
\multiput(1063.17,180.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1066.17,166){\rule{0.400pt}{2.300pt}}
\multiput(1065.17,172.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1067.67,160){\rule{0.400pt}{1.445pt}}
\multiput(1067.17,163.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1069.17,160){\rule{0.400pt}{4.100pt}}
\multiput(1068.17,160.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1071.17,164){\rule{0.400pt}{3.300pt}}
\multiput(1070.17,173.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1073.17,164){\rule{0.400pt}{0.700pt}}
\multiput(1072.17,164.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1074.67,165){\rule{0.400pt}{0.482pt}}
\multiput(1074.17,166.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1076.17,155){\rule{0.400pt}{2.100pt}}
\multiput(1075.17,160.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1078.17,155){\rule{0.400pt}{1.300pt}}
\multiput(1077.17,155.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1080.17,161){\rule{0.400pt}{0.700pt}}
\multiput(1079.17,161.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1082.17,159){\rule{0.400pt}{1.100pt}}
\multiput(1081.17,161.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1083.67,152){\rule{0.400pt}{1.686pt}}
\multiput(1083.17,155.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(737.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1087.17,147){\rule{0.400pt}{1.100pt}}
\multiput(1086.17,149.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1089.17,147){\rule{0.400pt}{0.700pt}}
\multiput(1088.17,147.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1091,148.67){\rule{0.241pt}{0.400pt}}
\multiput(1091.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1092,147.17){\rule{0.482pt}{0.400pt}}
\multiput(1092.00,148.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1094.17,143){\rule{0.400pt}{0.900pt}}
\multiput(1093.17,145.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1096.17,143){\rule{0.400pt}{0.900pt}}
\multiput(1095.17,143.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1097.67,147){\rule{0.400pt}{0.723pt}}
\multiput(1097.17,147.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1099.17,146){\rule{0.400pt}{0.900pt}}
\multiput(1098.17,148.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1101,144.17){\rule{0.482pt}{0.400pt}}
\multiput(1101.00,145.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1085.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1105.17,139){\rule{0.400pt}{1.100pt}}
\multiput(1104.17,141.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1106.67,139){\rule{0.400pt}{1.445pt}}
\multiput(1106.17,139.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1108.17,141){\rule{0.400pt}{0.900pt}}
\multiput(1107.17,143.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1110,140.67){\rule{0.482pt}{0.400pt}}
\multiput(1110.00,140.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1112,140.17){\rule{0.482pt}{0.400pt}}
\multiput(1112.00,141.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1113.67,140){\rule{0.400pt}{0.482pt}}
\multiput(1113.17,140.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1103.0,144.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1117,140.17){\rule{0.482pt}{0.400pt}}
\multiput(1117.00,141.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1119,138.67){\rule{0.482pt}{0.400pt}}
\multiput(1119.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1121,138.67){\rule{0.241pt}{0.400pt}}
\multiput(1121.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1124.17,137){\rule{0.400pt}{0.700pt}}
\multiput(1123.17,138.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1126,135.17){\rule{0.482pt}{0.400pt}}
\multiput(1126.00,136.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1128,134.67){\rule{0.241pt}{0.400pt}}
\multiput(1128.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129.17,136){\rule{0.400pt}{0.700pt}}
\multiput(1128.17,136.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1131.17,135){\rule{0.400pt}{0.900pt}}
\multiput(1130.17,137.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1133,134.67){\rule{0.482pt}{0.400pt}}
\multiput(1133.00,134.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1135,135.67){\rule{0.482pt}{0.400pt}}
\multiput(1135.00,135.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1137,135.67){\rule{0.241pt}{0.400pt}}
\multiput(1137.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1138,134.17){\rule{0.482pt}{0.400pt}}
\multiput(1138.00,135.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1140,134.17){\rule{0.482pt}{0.400pt}}
\multiput(1140.00,133.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1142,134.67){\rule{0.482pt}{0.400pt}}
\multiput(1142.00,135.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1122.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1145,133.67){\rule{0.482pt}{0.400pt}}
\multiput(1145.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1147,132.17){\rule{0.482pt}{0.400pt}}
\multiput(1147.00,133.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1149.17,132){\rule{0.400pt}{0.900pt}}
\multiput(1148.17,132.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1151,134.67){\rule{0.241pt}{0.400pt}}
\multiput(1151.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152,133.67){\rule{0.482pt}{0.400pt}}
\multiput(1152.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1154,132.17){\rule{0.482pt}{0.400pt}}
\multiput(1154.00,133.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1156,131.67){\rule{0.482pt}{0.400pt}}
\multiput(1156.00,131.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1158,132.67){\rule{0.482pt}{0.400pt}}
\multiput(1158.00,132.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1160,132.67){\rule{0.241pt}{0.400pt}}
\multiput(1160.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1161,131.67){\rule{0.482pt}{0.400pt}}
\multiput(1161.00,132.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1163,131.67){\rule{0.482pt}{0.400pt}}
\multiput(1163.00,131.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1144.0,135.0){\usebox{\plotpoint}}
\put(1168,131.17){\rule{0.482pt}{0.400pt}}
\multiput(1168.00,132.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1170,129.67){\rule{0.482pt}{0.400pt}}
\multiput(1170.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1172.17,130){\rule{0.400pt}{0.700pt}}
\multiput(1171.17,130.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1165.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1177,131.17){\rule{0.482pt}{0.400pt}}
\multiput(1177.00,132.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1179,129.67){\rule{0.482pt}{0.400pt}}
\multiput(1179.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1181.17,130){\rule{0.400pt}{0.700pt}}
\multiput(1180.17,130.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1182.67,131){\rule{0.400pt}{0.482pt}}
\multiput(1182.17,132.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1174.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1186,129.67){\rule{0.482pt}{0.400pt}}
\multiput(1186.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1188,129.67){\rule{0.482pt}{0.400pt}}
\multiput(1188.00,129.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1190,129.67){\rule{0.241pt}{0.400pt}}
\multiput(1190.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1184.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1195,129.67){\rule{0.482pt}{0.400pt}}
\multiput(1195.00,129.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1197,129.67){\rule{0.241pt}{0.400pt}}
\multiput(1197.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1191.0,130.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1200,128.67){\rule{0.482pt}{0.400pt}}
\multiput(1200.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1202,127.67){\rule{0.482pt}{0.400pt}}
\multiput(1202.00,128.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1204.17,128){\rule{0.400pt}{0.700pt}}
\multiput(1203.17,128.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1205.67,129){\rule{0.400pt}{0.482pt}}
\multiput(1205.17,130.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1198.0,130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1213,128.67){\rule{0.241pt}{0.400pt}}
\multiput(1213.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1214,128.67){\rule{0.482pt}{0.400pt}}
\multiput(1214.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1207.0,129.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1223,127.67){\rule{0.482pt}{0.400pt}}
\multiput(1223.00,128.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1216.0,129.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1228.67,128){\rule{0.400pt}{0.482pt}}
\multiput(1228.17,128.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1230,128.17){\rule{0.482pt}{0.400pt}}
\multiput(1230.00,129.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1225.0,128.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1234,127.67){\rule{0.482pt}{0.400pt}}
\multiput(1234.00,127.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1236,127.67){\rule{0.241pt}{0.400pt}}
\multiput(1236.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1232.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1239,126.67){\rule{0.482pt}{0.400pt}}
\multiput(1239.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1237.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1243,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1243.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1241.0,127.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1246,126.67){\rule{0.482pt}{0.400pt}}
\multiput(1246.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1248,126.67){\rule{0.482pt}{0.400pt}}
\multiput(1248.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1244.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1252,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1252.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1253,126.67){\rule{0.482pt}{0.400pt}}
\multiput(1253.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1255,126.67){\rule{0.482pt}{0.400pt}}
\multiput(1255.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1257,126.67){\rule{0.482pt}{0.400pt}}
\multiput(1257.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1259,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1259.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1260,126.67){\rule{0.482pt}{0.400pt}}
\multiput(1260.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1250.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1264,126.67){\rule{0.482pt}{0.400pt}}
\multiput(1264.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1262.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1299,126.67){\rule{0.482pt}{0.400pt}}
\multiput(1299.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1301,126.17){\rule{0.482pt}{0.400pt}}
\multiput(1301.00,127.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1303,125.67){\rule{0.482pt}{0.400pt}}
\multiput(1303.00,125.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1305,125.67){\rule{0.241pt}{0.400pt}}
\multiput(1305.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1266.0,127.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1312,125.67){\rule{0.241pt}{0.400pt}}
\multiput(1312.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1313,125.67){\rule{0.482pt}{0.400pt}}
\multiput(1313.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1306.0,126.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1343,124.67){\rule{0.482pt}{0.400pt}}
\multiput(1343.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1345,124.67){\rule{0.482pt}{0.400pt}}
\multiput(1345.00,124.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1315.0,126.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(1354,124.67){\rule{0.482pt}{0.400pt}}
\multiput(1354.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1356,124.67){\rule{0.482pt}{0.400pt}}
\multiput(1356.00,124.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1347.0,126.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1363,124.67){\rule{0.482pt}{0.400pt}}
\multiput(1363.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1365,124.67){\rule{0.241pt}{0.400pt}}
\multiput(1365.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1358.0,126.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1374,124.67){\rule{0.241pt}{0.400pt}}
\multiput(1374.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1375,124.67){\rule{0.482pt}{0.400pt}}
\multiput(1375.00,124.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1377,124.67){\rule{0.482pt}{0.400pt}}
\multiput(1377.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1366.0,126.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1381,124.67){\rule{0.241pt}{0.400pt}}
\multiput(1381.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1382,124.67){\rule{0.482pt}{0.400pt}}
\multiput(1382.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1379.0,125.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1405,124.67){\rule{0.482pt}{0.400pt}}
\multiput(1405.00,124.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1407,124.67){\rule{0.482pt}{0.400pt}}
\multiput(1407.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1384.0,125.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1409.0,125.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\end{picture}

